Zero-temperature dynamic transition in the random field Ising model: A Monte Carlo study

The dynamics of a random (quenched) field Ising model (in two dimension) at zero temperature in the presence of an additional sinusoidally oscillating homogeneous (in space) magnetic field has been studied by Monte Carlo simulation using the Metropolis single spin flip dynamics. The instantaneous magnetisation is found to be periodic with the same periodicity of the oscillating magnetic field. For very low values of amplitude of oscillating field and the width of randomly quenched magnetic field, the magnetisation oscillates asymmetrically about a nonzero value and the oscillation becomes symmetric about a zero value for higher values of amplitude of oscillating field and the width of the quenched disorder. The time averaged magnetisation over a full cycle of the oscillating magnetic field defines the dynamic order parameter. This dynamic order parameter is nonzero for very low values of amplitude of oscillating magnetic field and the width of randomly quenched field. A phase boundary line is drawn in the plane formed by the amplitude of the oscillating magnetic field and the width of the randomly quenched magnetic field. A tricritical point has been located, on the phase boundary line, which separates the nature (discontinuous /continuous) of the dynamic transition.

==> fig1a.tex <==
% GNUPLOT: LaTeX picture
\documentstyle [12pt]{article}
\begin{document}
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,495.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{-0.6}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,240){\makebox(0,0)[r]{-0.4}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,368){\makebox(0,0)[r]{-0.2}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,495){\makebox(0,0)[r]{0}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,622){\makebox(0,0)[r]{0.2}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,750){\makebox(0,0)[r]{0.4}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,877){\makebox(0,0)[r]{0.6}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){200}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(386.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(386,68){\makebox(0,0){250}}
\put(386.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596,68){\makebox(0,0){300}}
\put(596.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806,68){\makebox(0,0){350}}
\put(806.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016,68){\makebox(0,0){400}}
\put(1016.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1226.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1226,68){\makebox(0,0){450}}
\put(1226.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){500}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,23){\makebox(0,0){$t$}}
\put(1331,845){\makebox(0,0)[l]{\bf (a)}}
\put(344,813){\makebox(0,0)[l]{$m(t)$}}
\put(302,622){\makebox(0,0)[l]{$h(t)$}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(180,813){\usebox{\plotpoint}}
\put(180,811.17){\rule{0.900pt}{0.400pt}}
\multiput(180.00,812.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(184.00,809.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(184.00,810.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(189.60,805.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(188.17,806.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(193.60,800.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(192.17,801.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(197.60,794.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(196.17,796.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(201.60,787.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(200.17,789.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(205.59,779.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(204.17,781.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(210.60,769.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(209.17,771.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(214.60,759.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(213.17,761.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(218.60,747.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(217.17,750.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(222.60,734.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(221.17,737.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(226.59,721.94)(0.477,-1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(225.17,724.47)(5.000,-11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(231.60,706.36)(0.468,-2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(230.17,709.68)(4.000,-11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(235.60,690.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(234.17,694.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(239.60,674.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(238.17,678.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(243.60,658.11)(0.468,-2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(242.17,662.06)(4.000,-14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(247.59,641.94)(0.477,-1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(246.17,644.97)(5.000,-13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(252.60,622.70)(0.468,-2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(251.17,626.85)(4.000,-14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(256.60,603.70)(0.468,-2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(255.17,607.85)(4.000,-14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(260.60,584.70)(0.468,-2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(259.17,588.85)(4.000,-14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(264.60,565.70)(0.468,-2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(263.17,569.85)(4.000,-14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(268.59,547.94)(0.477,-2.157){7}{\rule{0.115pt}{1.700pt}}
\multiput(267.17,551.47)(5.000,-16.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(273.60,526.28)(0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(272.17,530.64)(4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(277.60,506.28)(0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(276.17,510.64)(4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(281.60,486.28)(0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(280.17,490.64)(4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(285.60,466.28)(0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(284.17,470.64)(4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(289.59,447.94)(0.477,-2.157){7}{\rule{0.115pt}{1.700pt}}
\multiput(288.17,451.47)(5.000,-16.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(294.60,426.70)(0.468,-2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(293.17,430.85)(4.000,-14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(298.60,407.70)(0.468,-2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(297.17,411.85)(4.000,-14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(302.60,388.70)(0.468,-2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(301.17,392.85)(4.000,-14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(306.60,369.70)(0.468,-2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(305.17,373.85)(4.000,-14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(310.59,352.94)(0.477,-1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(309.17,355.97)(5.000,-13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(315.60,334.11)(0.468,-2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(314.17,338.06)(4.000,-14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(319.60,316.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(318.17,320.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(323.60,300.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(322.17,304.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(327.60,285.36)(0.468,-2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(326.17,288.68)(4.000,-11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(331.59,271.94)(0.477,-1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(330.17,274.47)(5.000,-11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(336.60,257.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(335.17,260.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(340.60,244.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(339.17,247.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(344.60,232.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(343.17,234.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(348.60,221.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(347.17,223.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(352.59,212.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(351.17,214.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(357.60,203.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(356.17,205.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(361.60,195.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(360.17,197.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(365.60,189.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(364.17,190.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(369.60,184.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(368.17,185.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(373.00,180.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(373.00,181.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(378,177.17){\rule{0.900pt}{0.400pt}}
\multiput(378.00,178.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(390,177.17){\rule{0.900pt}{0.400pt}}
\multiput(390.00,176.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(394.00,179.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(394.00,178.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(399.60,182.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(398.17,182.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(403.60,187.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(402.17,187.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(407.60,192.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(406.17,192.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(411.60,199.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(410.17,199.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(415.59,207.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(414.17,207.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(420.60,216.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(419.17,216.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(424.60,226.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(423.17,226.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(428.60,237.00)(0.468,1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(427.17,237.00)(4.000,10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(432.60,250.00)(0.468,1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(431.17,250.00)(4.000,10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(436.59,263.00)(0.477,1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(435.17,263.00)(5.000,11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(441.60,277.00)(0.468,2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(440.17,277.00)(4.000,11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(445.60,292.00)(0.468,2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(444.17,292.00)(4.000,12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(449.60,308.00)(0.468,2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(448.17,308.00)(4.000,12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(453.60,324.00)(0.468,2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(452.17,324.00)(4.000,14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(457.59,342.00)(0.477,1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(456.17,342.00)(5.000,13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(462.60,359.00)(0.468,2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(461.17,359.00)(4.000,14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(466.60,378.00)(0.468,2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(465.17,378.00)(4.000,14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(470.60,397.00)(0.468,2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(469.17,397.00)(4.000,14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(474.60,416.00)(0.468,2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(473.17,416.00)(4.000,14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(478.59,435.00)(0.477,2.157){7}{\rule{0.115pt}{1.700pt}}
\multiput(477.17,435.00)(5.000,16.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(483.60,455.00)(0.468,2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(482.17,455.00)(4.000,15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(487.60,475.00)(0.468,2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(486.17,475.00)(4.000,15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(491.60,495.00)(0.468,2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(490.17,495.00)(4.000,15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(495.60,515.00)(0.468,2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(494.17,515.00)(4.000,15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(499.59,535.00)(0.477,2.157){7}{\rule{0.115pt}{1.700pt}}
\multiput(498.17,535.00)(5.000,16.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(504.60,555.00)(0.468,2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(503.17,555.00)(4.000,14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(508.60,574.00)(0.468,2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(507.17,574.00)(4.000,14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(512.60,593.00)(0.468,2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(511.17,593.00)(4.000,14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(516.60,612.00)(0.468,2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(515.17,612.00)(4.000,14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(520.59,631.00)(0.477,1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(519.17,631.00)(5.000,13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(525.60,648.00)(0.468,2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(524.17,648.00)(4.000,14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(529.60,666.00)(0.468,2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(528.17,666.00)(4.000,12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(533.60,682.00)(0.468,2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(532.17,682.00)(4.000,12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(537.60,698.00)(0.468,2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(536.17,698.00)(4.000,11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(541.59,713.00)(0.477,1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(540.17,713.00)(5.000,11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(546.60,727.00)(0.468,1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(545.17,727.00)(4.000,10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(550.60,740.00)(0.468,1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(549.17,740.00)(4.000,10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(554.60,753.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(553.17,753.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(558.60,764.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(557.17,764.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(562.59,774.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(561.17,774.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(567.60,783.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(566.17,783.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(571.60,791.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(570.17,791.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(575.60,798.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(574.17,798.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(579.60,803.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(578.17,803.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(583.00,808.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(583.00,807.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(588,811.17){\rule{0.900pt}{0.400pt}}
\multiput(588.00,810.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(382.0,177.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(600,811.17){\rule{0.900pt}{0.400pt}}
\multiput(600.00,812.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(604.00,809.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(604.00,810.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(609.60,805.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(608.17,806.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(613.60,800.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(612.17,801.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(617.60,794.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(616.17,796.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(621.60,787.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(620.17,789.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(625.59,779.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(624.17,781.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(630.60,769.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(629.17,771.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(634.60,759.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(633.17,761.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(638.60,747.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(637.17,750.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(642.60,734.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(641.17,737.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(646.59,721.94)(0.477,-1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(645.17,724.47)(5.000,-11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(651.60,706.36)(0.468,-2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(650.17,709.68)(4.000,-11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(655.60,690.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(654.17,694.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(659.60,674.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(658.17,678.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(663.60,658.11)(0.468,-2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(662.17,662.06)(4.000,-14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(667.59,641.94)(0.477,-1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(666.17,644.97)(5.000,-13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(672.60,622.70)(0.468,-2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(671.17,626.85)(4.000,-14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(676.60,603.70)(0.468,-2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(675.17,607.85)(4.000,-14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(680.60,584.70)(0.468,-2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(679.17,588.85)(4.000,-14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(684.60,565.70)(0.468,-2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(683.17,569.85)(4.000,-14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(688.59,547.94)(0.477,-2.157){7}{\rule{0.115pt}{1.700pt}}
\multiput(687.17,551.47)(5.000,-16.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(693.60,526.28)(0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(692.17,530.64)(4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(697.60,506.28)(0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(696.17,510.64)(4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(701.60,486.28)(0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(700.17,490.64)(4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(705.60,466.28)(0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(704.17,470.64)(4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(709.59,447.94)(0.477,-2.157){7}{\rule{0.115pt}{1.700pt}}
\multiput(708.17,451.47)(5.000,-16.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(714.60,426.70)(0.468,-2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(713.17,430.85)(4.000,-14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(718.60,407.70)(0.468,-2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(717.17,411.85)(4.000,-14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(722.60,388.70)(0.468,-2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(721.17,392.85)(4.000,-14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(726.60,369.70)(0.468,-2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(725.17,373.85)(4.000,-14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(730.59,352.94)(0.477,-1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(729.17,355.97)(5.000,-13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(735.60,334.11)(0.468,-2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(734.17,338.06)(4.000,-14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(739.60,316.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(738.17,320.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(743.60,300.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(742.17,304.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(747.60,285.36)(0.468,-2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(746.17,288.68)(4.000,-11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(751.59,271.94)(0.477,-1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(750.17,274.47)(5.000,-11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(756.60,257.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(755.17,260.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(760.60,244.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(759.17,247.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(764.60,232.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(763.17,234.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(768.60,221.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(767.17,223.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(772.59,212.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(771.17,214.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(777.60,203.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(776.17,205.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(781.60,195.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(780.17,197.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(785.60,189.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(784.17,190.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(789.60,184.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(788.17,185.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(793.00,180.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(793.00,181.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(798,177.17){\rule{0.900pt}{0.400pt}}
\multiput(798.00,178.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(592.0,813.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(810,177.17){\rule{0.900pt}{0.400pt}}
\multiput(810.00,176.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(814.00,179.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(814.00,178.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(819.60,182.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(818.17,182.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(823.60,187.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(822.17,187.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(827.60,192.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(826.17,192.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(831.60,199.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(830.17,199.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(835.59,207.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(834.17,207.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(840.60,216.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(839.17,216.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(844.60,226.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(843.17,226.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(848.60,237.00)(0.468,1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(847.17,237.00)(4.000,10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(852.60,250.00)(0.468,1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(851.17,250.00)(4.000,10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(856.59,263.00)(0.477,1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(855.17,263.00)(5.000,11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(861.60,277.00)(0.468,2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(860.17,277.00)(4.000,11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(865.60,292.00)(0.468,2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(864.17,292.00)(4.000,12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(869.60,308.00)(0.468,2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(868.17,308.00)(4.000,12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(873.60,324.00)(0.468,2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(872.17,324.00)(4.000,14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(877.59,342.00)(0.477,1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(876.17,342.00)(5.000,13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(882.60,359.00)(0.468,2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(881.17,359.00)(4.000,14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(886.60,378.00)(0.468,2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(885.17,378.00)(4.000,14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(890.60,397.00)(0.468,2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(889.17,397.00)(4.000,14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(894.60,416.00)(0.468,2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(893.17,416.00)(4.000,14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(898.59,435.00)(0.477,2.157){7}{\rule{0.115pt}{1.700pt}}
\multiput(897.17,435.00)(5.000,16.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(903.60,455.00)(0.468,2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(902.17,455.00)(4.000,15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(907.60,475.00)(0.468,2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(906.17,475.00)(4.000,15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(911.60,495.00)(0.468,2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(910.17,495.00)(4.000,15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(915.60,515.00)(0.468,2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(914.17,515.00)(4.000,15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(919.59,535.00)(0.477,2.157){7}{\rule{0.115pt}{1.700pt}}
\multiput(918.17,535.00)(5.000,16.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(924.60,555.00)(0.468,2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(923.17,555.00)(4.000,14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(928.60,574.00)(0.468,2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(927.17,574.00)(4.000,14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(932.60,593.00)(0.468,2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(931.17,593.00)(4.000,14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(936.60,612.00)(0.468,2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(935.17,612.00)(4.000,14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(940.59,631.00)(0.477,1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(939.17,631.00)(5.000,13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(945.60,648.00)(0.468,2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(944.17,648.00)(4.000,14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(949.60,666.00)(0.468,2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(948.17,666.00)(4.000,12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(953.60,682.00)(0.468,2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(952.17,682.00)(4.000,12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(957.60,698.00)(0.468,2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(956.17,698.00)(4.000,11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(961.59,713.00)(0.477,1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(960.17,713.00)(5.000,11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(966.60,727.00)(0.468,1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(965.17,727.00)(4.000,10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(970.60,740.00)(0.468,1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(969.17,740.00)(4.000,10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(974.60,753.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(973.17,753.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(978.60,764.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(977.17,764.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(982.59,774.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(981.17,774.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(987.60,783.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(986.17,783.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(991.60,791.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(990.17,791.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(995.60,798.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(994.17,798.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(999.60,803.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(998.17,803.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1003.00,808.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1003.00,807.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1008,811.17){\rule{0.900pt}{0.400pt}}
\multiput(1008.00,810.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(802.0,177.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1020,811.17){\rule{0.900pt}{0.400pt}}
\multiput(1020.00,812.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1024.00,809.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1024.00,810.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1029.60,805.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1028.17,806.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1033.60,800.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1032.17,801.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1037.60,794.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(1036.17,796.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1041.60,787.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(1040.17,789.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1045.59,779.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(1044.17,781.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(1050.60,769.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(1049.17,771.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1054.60,759.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(1053.17,761.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(1058.60,747.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(1057.17,750.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(1062.60,734.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(1061.17,737.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(1066.59,721.94)(0.477,-1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(1065.17,724.47)(5.000,-11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(1071.60,706.36)(0.468,-2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(1070.17,709.68)(4.000,-11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(1075.60,690.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(1074.17,694.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1079.60,674.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(1078.17,678.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1083.60,658.11)(0.468,-2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(1082.17,662.06)(4.000,-14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(1087.59,641.94)(0.477,-1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(1086.17,644.97)(5.000,-13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(1092.60,622.70)(0.468,-2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(1091.17,626.85)(4.000,-14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(1096.60,603.70)(0.468,-2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(1095.17,607.85)(4.000,-14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(1100.60,584.70)(0.468,-2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(1099.17,588.85)(4.000,-14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(1104.60,565.70)(0.468,-2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(1103.17,569.85)(4.000,-14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(1108.59,547.94)(0.477,-2.157){7}{\rule{0.115pt}{1.700pt}}
\multiput(1107.17,551.47)(5.000,-16.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1113.60,526.28)(0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(1112.17,530.64)(4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1117.60,506.28)(0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(1116.17,510.64)(4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1121.60,486.28)(0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(1120.17,490.64)(4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1125.60,466.28)(0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(1124.17,470.64)(4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1129.59,447.94)(0.477,-2.157){7}{\rule{0.115pt}{1.700pt}}
\multiput(1128.17,451.47)(5.000,-16.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1134.60,426.70)(0.468,-2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(1133.17,430.85)(4.000,-14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(1138.60,407.70)(0.468,-2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(1137.17,411.85)(4.000,-14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(1142.60,388.70)(0.468,-2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(1141.17,392.85)(4.000,-14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(1146.60,369.70)(0.468,-2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(1145.17,373.85)(4.000,-14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(1150.59,352.94)(0.477,-1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(1149.17,355.97)(5.000,-13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(1155.60,334.11)(0.468,-2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(1154.17,338.06)(4.000,-14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(1159.60,316.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(1158.17,320.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1163.60,300.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(1162.17,304.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1167.60,285.36)(0.468,-2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(1166.17,288.68)(4.000,-11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(1171.59,271.94)(0.477,-1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(1170.17,274.47)(5.000,-11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(1176.60,257.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(1175.17,260.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(1180.60,244.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(1179.17,247.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(1184.60,232.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(1183.17,234.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(1188.60,221.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(1187.17,223.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1192.59,212.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(1191.17,214.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(1197.60,203.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(1196.17,205.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1201.60,195.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(1200.17,197.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1205.60,189.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1204.17,190.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1209.60,184.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1208.17,185.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1213.00,180.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1213.00,181.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1218,177.17){\rule{0.900pt}{0.400pt}}
\multiput(1218.00,178.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1012.0,813.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1230,177.17){\rule{0.900pt}{0.400pt}}
\multiput(1230.00,176.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1234.00,179.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1234.00,178.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1239.60,182.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1238.17,182.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1243.60,187.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1242.17,187.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1247.60,192.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(1246.17,192.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1251.60,199.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(1250.17,199.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1255.59,207.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(1254.17,207.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(1260.60,216.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(1259.17,216.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1264.60,226.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(1263.17,226.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(1268.60,237.00)(0.468,1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(1267.17,237.00)(4.000,10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(1272.60,250.00)(0.468,1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(1271.17,250.00)(4.000,10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(1276.59,263.00)(0.477,1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(1275.17,263.00)(5.000,11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(1281.60,277.00)(0.468,2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(1280.17,277.00)(4.000,11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(1285.60,292.00)(0.468,2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(1284.17,292.00)(4.000,12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1289.60,308.00)(0.468,2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(1288.17,308.00)(4.000,12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1293.60,324.00)(0.468,2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(1292.17,324.00)(4.000,14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(1297.59,342.00)(0.477,1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(1296.17,342.00)(5.000,13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(1302.60,359.00)(0.468,2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(1301.17,359.00)(4.000,14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(1306.60,378.00)(0.468,2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(1305.17,378.00)(4.000,14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(1310.60,397.00)(0.468,2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(1309.17,397.00)(4.000,14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(1314.60,416.00)(0.468,2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(1313.17,416.00)(4.000,14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(1318.59,435.00)(0.477,2.157){7}{\rule{0.115pt}{1.700pt}}
\multiput(1317.17,435.00)(5.000,16.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1323.60,455.00)(0.468,2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(1322.17,455.00)(4.000,15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1327.60,475.00)(0.468,2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(1326.17,475.00)(4.000,15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1331.60,495.00)(0.468,2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(1330.17,495.00)(4.000,15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1335.60,515.00)(0.468,2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(1334.17,515.00)(4.000,15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1339.59,535.00)(0.477,2.157){7}{\rule{0.115pt}{1.700pt}}
\multiput(1338.17,535.00)(5.000,16.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1344.60,555.00)(0.468,2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(1343.17,555.00)(4.000,14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(1348.60,574.00)(0.468,2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(1347.17,574.00)(4.000,14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(1352.60,593.00)(0.468,2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(1351.17,593.00)(4.000,14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(1356.60,612.00)(0.468,2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(1355.17,612.00)(4.000,14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(1360.59,631.00)(0.477,1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(1359.17,631.00)(5.000,13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(1365.60,648.00)(0.468,2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(1364.17,648.00)(4.000,14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(1369.60,666.00)(0.468,2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(1368.17,666.00)(4.000,12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1373.60,682.00)(0.468,2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(1372.17,682.00)(4.000,12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1377.60,698.00)(0.468,2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(1376.17,698.00)(4.000,11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(1381.59,713.00)(0.477,1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(1380.17,713.00)(5.000,11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(1386.60,727.00)(0.468,1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(1385.17,727.00)(4.000,10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(1390.60,740.00)(0.468,1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(1389.17,740.00)(4.000,10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(1394.60,753.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(1393.17,753.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(1398.60,764.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(1397.17,764.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1402.59,774.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(1401.17,774.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(1407.60,783.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(1406.17,783.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1411.60,791.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(1410.17,791.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1415.60,798.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1414.17,798.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1419.60,803.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1418.17,803.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1423.00,808.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1423.00,807.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1428,811.17){\rule{0.900pt}{0.400pt}}
\multiput(1428.00,810.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1222.0,177.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1432.0,813.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(180,824){\usebox{\plotpoint}}
\put(193,822.67){\rule{0.964pt}{0.400pt}}
\multiput(193.00,823.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(180.0,824.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(205,821.67){\rule{1.204pt}{0.400pt}}
\multiput(205.00,822.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(197.0,823.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(214,820.67){\rule{0.964pt}{0.400pt}}
\multiput(214.00,821.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(218,819.67){\rule{0.964pt}{0.400pt}}
\multiput(218.00,820.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(210.0,822.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(226,818.67){\rule{1.204pt}{0.400pt}}
\multiput(226.00,819.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(222.0,820.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(235,817.67){\rule{0.964pt}{0.400pt}}
\multiput(235.00,818.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(239,816.67){\rule{0.964pt}{0.400pt}}
\multiput(239.00,817.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(243,815.67){\rule{0.964pt}{0.400pt}}
\multiput(243.00,816.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(247,814.67){\rule{1.204pt}{0.400pt}}
\multiput(247.00,815.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(231.0,819.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(256,813.67){\rule{0.964pt}{0.400pt}}
\multiput(256.00,814.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(260,812.17){\rule{0.900pt}{0.400pt}}
\multiput(260.00,813.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(264,810.67){\rule{0.964pt}{0.400pt}}
\multiput(264.00,811.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(268,809.67){\rule{1.204pt}{0.400pt}}
\multiput(268.00,810.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(273.00,808.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(273.00,809.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(277,805.67){\rule{0.964pt}{0.400pt}}
\multiput(277.00,806.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(281,804.17){\rule{0.900pt}{0.400pt}}
\multiput(281.00,805.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(285,802.67){\rule{0.964pt}{0.400pt}}
\multiput(285.00,803.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(289,801.17){\rule{1.100pt}{0.400pt}}
\multiput(289.00,802.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(294,799.17){\rule{0.900pt}{0.400pt}}
\multiput(294.00,800.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(298,797.17){\rule{0.900pt}{0.400pt}}
\multiput(298.00,798.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(302,795.67){\rule{0.964pt}{0.400pt}}
\multiput(302.00,796.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(306,794.17){\rule{0.900pt}{0.400pt}}
\multiput(306.00,795.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(310,792.17){\rule{1.100pt}{0.400pt}}
\multiput(310.00,793.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(315,790.67){\rule{0.964pt}{0.400pt}}
\multiput(315.00,791.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(319,789.17){\rule{0.900pt}{0.400pt}}
\multiput(319.00,790.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(323,787.17){\rule{0.900pt}{0.400pt}}
\multiput(323.00,788.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(327.00,785.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(327.00,786.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(331,782.17){\rule{1.100pt}{0.400pt}}
\multiput(331.00,783.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(336.00,780.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(336.00,781.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(340,777.17){\rule{0.900pt}{0.400pt}}
\multiput(340.00,778.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(344,775.67){\rule{0.964pt}{0.400pt}}
\multiput(344.00,776.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(348,774.17){\rule{0.900pt}{0.400pt}}
\multiput(348.00,775.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(352,772.17){\rule{1.100pt}{0.400pt}}
\multiput(352.00,773.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(357,770.67){\rule{0.964pt}{0.400pt}}
\multiput(357.00,771.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(361,769.67){\rule{0.964pt}{0.400pt}}
\multiput(361.00,770.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(365,768.67){\rule{0.964pt}{0.400pt}}
\multiput(365.00,769.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(369,767.67){\rule{0.964pt}{0.400pt}}
\multiput(369.00,768.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(252.0,815.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(399,767.67){\rule{0.964pt}{0.400pt}}
\multiput(399.00,767.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(373.0,768.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(407,768.67){\rule{0.964pt}{0.400pt}}
\multiput(407.00,768.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(411,769.67){\rule{0.964pt}{0.400pt}}
\multiput(411.00,769.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(415,770.67){\rule{1.204pt}{0.400pt}}
\multiput(415.00,770.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(420,771.67){\rule{0.964pt}{0.400pt}}
\multiput(420.00,771.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(403.0,769.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(428,773.17){\rule{0.900pt}{0.400pt}}
\multiput(428.00,772.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(432,775.17){\rule{0.900pt}{0.400pt}}
\multiput(432.00,774.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(436,776.67){\rule{1.204pt}{0.400pt}}
\multiput(436.00,776.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(441,778.17){\rule{0.900pt}{0.400pt}}
\multiput(441.00,777.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(445,779.67){\rule{0.964pt}{0.400pt}}
\multiput(445.00,779.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(449,781.17){\rule{0.900pt}{0.400pt}}
\multiput(449.00,780.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(453,782.67){\rule{0.964pt}{0.400pt}}
\multiput(453.00,782.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(457,783.67){\rule{1.204pt}{0.400pt}}
\multiput(457.00,783.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(462,784.67){\rule{0.964pt}{0.400pt}}
\multiput(462.00,784.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(466,786.17){\rule{0.900pt}{0.400pt}}
\multiput(466.00,785.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(470,788.17){\rule{0.900pt}{0.400pt}}
\multiput(470.00,787.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(474,790.17){\rule{0.900pt}{0.400pt}}
\multiput(474.00,789.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(478,791.67){\rule{1.204pt}{0.400pt}}
\multiput(478.00,791.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(483,793.17){\rule{0.900pt}{0.400pt}}
\multiput(483.00,792.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(487,795.17){\rule{0.900pt}{0.400pt}}
\multiput(487.00,794.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(491,796.67){\rule{0.964pt}{0.400pt}}
\multiput(491.00,796.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(495,798.17){\rule{0.900pt}{0.400pt}}
\multiput(495.00,797.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(499,799.67){\rule{1.204pt}{0.400pt}}
\multiput(499.00,799.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(504,801.17){\rule{0.900pt}{0.400pt}}
\multiput(504.00,800.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(508,802.67){\rule{0.964pt}{0.400pt}}
\multiput(508.00,802.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(512,803.67){\rule{0.964pt}{0.400pt}}
\multiput(512.00,803.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(516,804.67){\rule{0.964pt}{0.400pt}}
\multiput(516.00,804.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(520,805.67){\rule{1.204pt}{0.400pt}}
\multiput(520.00,805.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(525,806.67){\rule{0.964pt}{0.400pt}}
\multiput(525.00,806.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(529,808.17){\rule{0.900pt}{0.400pt}}
\multiput(529.00,807.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(533,809.67){\rule{0.964pt}{0.400pt}}
\multiput(533.00,809.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(537,810.67){\rule{0.964pt}{0.400pt}}
\multiput(537.00,810.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(541,812.17){\rule{1.100pt}{0.400pt}}
\multiput(541.00,811.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(546,813.67){\rule{0.964pt}{0.400pt}}
\multiput(546.00,813.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(550,814.67){\rule{0.964pt}{0.400pt}}
\multiput(550.00,814.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(554,815.67){\rule{0.964pt}{0.400pt}}
\multiput(554.00,815.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(558,816.67){\rule{0.964pt}{0.400pt}}
\multiput(558.00,816.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(562,818.17){\rule{1.100pt}{0.400pt}}
\multiput(562.00,817.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(567,819.67){\rule{0.964pt}{0.400pt}}
\multiput(567.00,819.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(571,820.67){\rule{0.964pt}{0.400pt}}
\multiput(571.00,820.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(575,821.67){\rule{0.964pt}{0.400pt}}
\multiput(575.00,821.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(579,822.67){\rule{0.964pt}{0.400pt}}
\multiput(579.00,822.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(424.0,773.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(613,822.67){\rule{0.964pt}{0.400pt}}
\multiput(613.00,823.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(583.0,824.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(625,821.67){\rule{1.204pt}{0.400pt}}
\multiput(625.00,822.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(617.0,823.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(634,820.67){\rule{0.964pt}{0.400pt}}
\multiput(634.00,821.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(638,819.67){\rule{0.964pt}{0.400pt}}
\multiput(638.00,820.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(630.0,822.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(646,818.67){\rule{1.204pt}{0.400pt}}
\multiput(646.00,819.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(642.0,820.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(655,817.67){\rule{0.964pt}{0.400pt}}
\multiput(655.00,818.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(659,816.67){\rule{0.964pt}{0.400pt}}
\multiput(659.00,817.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(663,815.67){\rule{0.964pt}{0.400pt}}
\multiput(663.00,816.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(667,814.67){\rule{1.204pt}{0.400pt}}
\multiput(667.00,815.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(651.0,819.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(676,813.67){\rule{0.964pt}{0.400pt}}
\multiput(676.00,814.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(680,812.17){\rule{0.900pt}{0.400pt}}
\multiput(680.00,813.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(684,810.67){\rule{0.964pt}{0.400pt}}
\multiput(684.00,811.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(688,809.67){\rule{1.204pt}{0.400pt}}
\multiput(688.00,810.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(693.00,808.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(693.00,809.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(697,805.67){\rule{0.964pt}{0.400pt}}
\multiput(697.00,806.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(701,804.17){\rule{0.900pt}{0.400pt}}
\multiput(701.00,805.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(705,802.67){\rule{0.964pt}{0.400pt}}
\multiput(705.00,803.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(709,801.17){\rule{1.100pt}{0.400pt}}
\multiput(709.00,802.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(714,799.17){\rule{0.900pt}{0.400pt}}
\multiput(714.00,800.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(718,797.17){\rule{0.900pt}{0.400pt}}
\multiput(718.00,798.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(722,795.67){\rule{0.964pt}{0.400pt}}
\multiput(722.00,796.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(726,794.17){\rule{0.900pt}{0.400pt}}
\multiput(726.00,795.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(730,792.17){\rule{1.100pt}{0.400pt}}
\multiput(730.00,793.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(735,790.67){\rule{0.964pt}{0.400pt}}
\multiput(735.00,791.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(739,789.17){\rule{0.900pt}{0.400pt}}
\multiput(739.00,790.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(743,787.17){\rule{0.900pt}{0.400pt}}
\multiput(743.00,788.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(747.00,785.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(747.00,786.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(751,782.17){\rule{1.100pt}{0.400pt}}
\multiput(751.00,783.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(756.00,780.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(756.00,781.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(760,777.17){\rule{0.900pt}{0.400pt}}
\multiput(760.00,778.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(764,775.67){\rule{0.964pt}{0.400pt}}
\multiput(764.00,776.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(768,774.17){\rule{0.900pt}{0.400pt}}
\multiput(768.00,775.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(772,772.17){\rule{1.100pt}{0.400pt}}
\multiput(772.00,773.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(777,770.67){\rule{0.964pt}{0.400pt}}
\multiput(777.00,771.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(781,769.67){\rule{0.964pt}{0.400pt}}
\multiput(781.00,770.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(785,768.67){\rule{0.964pt}{0.400pt}}
\multiput(785.00,769.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(789,767.67){\rule{0.964pt}{0.400pt}}
\multiput(789.00,768.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(672.0,815.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(819,767.67){\rule{0.964pt}{0.400pt}}
\multiput(819.00,767.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(793.0,768.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(827,768.67){\rule{0.964pt}{0.400pt}}
\multiput(827.00,768.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(831,769.67){\rule{0.964pt}{0.400pt}}
\multiput(831.00,769.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(835,770.67){\rule{1.204pt}{0.400pt}}
\multiput(835.00,770.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(840,771.67){\rule{0.964pt}{0.400pt}}
\multiput(840.00,771.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(823.0,769.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(848,773.17){\rule{0.900pt}{0.400pt}}
\multiput(848.00,772.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(852,775.17){\rule{0.900pt}{0.400pt}}
\multiput(852.00,774.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(856,776.67){\rule{1.204pt}{0.400pt}}
\multiput(856.00,776.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(861,778.17){\rule{0.900pt}{0.400pt}}
\multiput(861.00,777.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(865,779.67){\rule{0.964pt}{0.400pt}}
\multiput(865.00,779.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(869,781.17){\rule{0.900pt}{0.400pt}}
\multiput(869.00,780.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(873,782.67){\rule{0.964pt}{0.400pt}}
\multiput(873.00,782.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(877,783.67){\rule{1.204pt}{0.400pt}}
\multiput(877.00,783.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(882,784.67){\rule{0.964pt}{0.400pt}}
\multiput(882.00,784.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(886,786.17){\rule{0.900pt}{0.400pt}}
\multiput(886.00,785.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(890,788.17){\rule{0.900pt}{0.400pt}}
\multiput(890.00,787.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(894,790.17){\rule{0.900pt}{0.400pt}}
\multiput(894.00,789.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(898,791.67){\rule{1.204pt}{0.400pt}}
\multiput(898.00,791.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(903,793.17){\rule{0.900pt}{0.400pt}}
\multiput(903.00,792.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(907,795.17){\rule{0.900pt}{0.400pt}}
\multiput(907.00,794.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(911,796.67){\rule{0.964pt}{0.400pt}}
\multiput(911.00,796.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(915,798.17){\rule{0.900pt}{0.400pt}}
\multiput(915.00,797.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(919,799.67){\rule{1.204pt}{0.400pt}}
\multiput(919.00,799.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(924,801.17){\rule{0.900pt}{0.400pt}}
\multiput(924.00,800.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(928,802.67){\rule{0.964pt}{0.400pt}}
\multiput(928.00,802.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(932,803.67){\rule{0.964pt}{0.400pt}}
\multiput(932.00,803.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(936,804.67){\rule{0.964pt}{0.400pt}}
\multiput(936.00,804.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(940,805.67){\rule{1.204pt}{0.400pt}}
\multiput(940.00,805.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(945,806.67){\rule{0.964pt}{0.400pt}}
\multiput(945.00,806.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(949,808.17){\rule{0.900pt}{0.400pt}}
\multiput(949.00,807.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(953,809.67){\rule{0.964pt}{0.400pt}}
\multiput(953.00,809.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(957,810.67){\rule{0.964pt}{0.400pt}}
\multiput(957.00,810.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(961,812.17){\rule{1.100pt}{0.400pt}}
\multiput(961.00,811.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(966,813.67){\rule{0.964pt}{0.400pt}}
\multiput(966.00,813.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(970,814.67){\rule{0.964pt}{0.400pt}}
\multiput(970.00,814.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(974,815.67){\rule{0.964pt}{0.400pt}}
\multiput(974.00,815.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(978,816.67){\rule{0.964pt}{0.400pt}}
\multiput(978.00,816.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(982,818.17){\rule{1.100pt}{0.400pt}}
\multiput(982.00,817.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(987,819.67){\rule{0.964pt}{0.400pt}}
\multiput(987.00,819.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(991,820.67){\rule{0.964pt}{0.400pt}}
\multiput(991.00,820.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(995,821.67){\rule{0.964pt}{0.400pt}}
\multiput(995.00,821.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(999,822.67){\rule{0.964pt}{0.400pt}}
\multiput(999.00,822.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(844.0,773.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1033,822.67){\rule{0.964pt}{0.400pt}}
\multiput(1033.00,823.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1003.0,824.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(1045,821.67){\rule{1.204pt}{0.400pt}}
\multiput(1045.00,822.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1037.0,823.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1054,820.67){\rule{0.964pt}{0.400pt}}
\multiput(1054.00,821.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1058,819.67){\rule{0.964pt}{0.400pt}}
\multiput(1058.00,820.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1050.0,822.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1066,818.67){\rule{1.204pt}{0.400pt}}
\multiput(1066.00,819.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1062.0,820.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1075,817.67){\rule{0.964pt}{0.400pt}}
\multiput(1075.00,818.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1079,816.67){\rule{0.964pt}{0.400pt}}
\multiput(1079.00,817.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1083,815.67){\rule{0.964pt}{0.400pt}}
\multiput(1083.00,816.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1087,814.67){\rule{1.204pt}{0.400pt}}
\multiput(1087.00,815.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1071.0,819.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1096,813.67){\rule{0.964pt}{0.400pt}}
\multiput(1096.00,814.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1100,812.17){\rule{0.900pt}{0.400pt}}
\multiput(1100.00,813.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1104,810.67){\rule{0.964pt}{0.400pt}}
\multiput(1104.00,811.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1108,809.67){\rule{1.204pt}{0.400pt}}
\multiput(1108.00,810.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(1113.00,808.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1113.00,809.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1117,805.67){\rule{0.964pt}{0.400pt}}
\multiput(1117.00,806.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1121,804.17){\rule{0.900pt}{0.400pt}}
\multiput(1121.00,805.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1125,802.67){\rule{0.964pt}{0.400pt}}
\multiput(1125.00,803.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1129,801.17){\rule{1.100pt}{0.400pt}}
\multiput(1129.00,802.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1134,799.17){\rule{0.900pt}{0.400pt}}
\multiput(1134.00,800.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1138,797.17){\rule{0.900pt}{0.400pt}}
\multiput(1138.00,798.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1142,795.67){\rule{0.964pt}{0.400pt}}
\multiput(1142.00,796.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1146,794.17){\rule{0.900pt}{0.400pt}}
\multiput(1146.00,795.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1150,792.17){\rule{1.100pt}{0.400pt}}
\multiput(1150.00,793.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1155,790.67){\rule{0.964pt}{0.400pt}}
\multiput(1155.00,791.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1159,789.17){\rule{0.900pt}{0.400pt}}
\multiput(1159.00,790.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1163,787.17){\rule{0.900pt}{0.400pt}}
\multiput(1163.00,788.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1167.00,785.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1167.00,786.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1171,782.17){\rule{1.100pt}{0.400pt}}
\multiput(1171.00,783.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1176.00,780.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1176.00,781.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1180,777.17){\rule{0.900pt}{0.400pt}}
\multiput(1180.00,778.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1184,775.67){\rule{0.964pt}{0.400pt}}
\multiput(1184.00,776.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1188,774.17){\rule{0.900pt}{0.400pt}}
\multiput(1188.00,775.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1192,772.17){\rule{1.100pt}{0.400pt}}
\multiput(1192.00,773.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1197,770.67){\rule{0.964pt}{0.400pt}}
\multiput(1197.00,771.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1201,769.67){\rule{0.964pt}{0.400pt}}
\multiput(1201.00,770.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1205,768.67){\rule{0.964pt}{0.400pt}}
\multiput(1205.00,769.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1209,767.67){\rule{0.964pt}{0.400pt}}
\multiput(1209.00,768.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1092.0,815.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1239,767.67){\rule{0.964pt}{0.400pt}}
\multiput(1239.00,767.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1213.0,768.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(1247,768.67){\rule{0.964pt}{0.400pt}}
\multiput(1247.00,768.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1251,769.67){\rule{0.964pt}{0.400pt}}
\multiput(1251.00,769.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1255,770.67){\rule{1.204pt}{0.400pt}}
\multiput(1255.00,770.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1260,771.67){\rule{0.964pt}{0.400pt}}
\multiput(1260.00,771.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1243.0,769.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1268,773.17){\rule{0.900pt}{0.400pt}}
\multiput(1268.00,772.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1272,775.17){\rule{0.900pt}{0.400pt}}
\multiput(1272.00,774.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1276,776.67){\rule{1.204pt}{0.400pt}}
\multiput(1276.00,776.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1281,778.17){\rule{0.900pt}{0.400pt}}
\multiput(1281.00,777.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1285,779.67){\rule{0.964pt}{0.400pt}}
\multiput(1285.00,779.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1289,781.17){\rule{0.900pt}{0.400pt}}
\multiput(1289.00,780.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1293,782.67){\rule{0.964pt}{0.400pt}}
\multiput(1293.00,782.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1297,783.67){\rule{1.204pt}{0.400pt}}
\multiput(1297.00,783.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1302,784.67){\rule{0.964pt}{0.400pt}}
\multiput(1302.00,784.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1306,786.17){\rule{0.900pt}{0.400pt}}
\multiput(1306.00,785.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1310,788.17){\rule{0.900pt}{0.400pt}}
\multiput(1310.00,787.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1314,790.17){\rule{0.900pt}{0.400pt}}
\multiput(1314.00,789.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1318,791.67){\rule{1.204pt}{0.400pt}}
\multiput(1318.00,791.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1323,793.17){\rule{0.900pt}{0.400pt}}
\multiput(1323.00,792.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1327,795.17){\rule{0.900pt}{0.400pt}}
\multiput(1327.00,794.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1331,796.67){\rule{0.964pt}{0.400pt}}
\multiput(1331.00,796.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1335,798.17){\rule{0.900pt}{0.400pt}}
\multiput(1335.00,797.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1339,799.67){\rule{1.204pt}{0.400pt}}
\multiput(1339.00,799.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1344,801.17){\rule{0.900pt}{0.400pt}}
\multiput(1344.00,800.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1348,802.67){\rule{0.964pt}{0.400pt}}
\multiput(1348.00,802.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1352,803.67){\rule{0.964pt}{0.400pt}}
\multiput(1352.00,803.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1356,804.67){\rule{0.964pt}{0.400pt}}
\multiput(1356.00,804.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1360,805.67){\rule{1.204pt}{0.400pt}}
\multiput(1360.00,805.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1365,806.67){\rule{0.964pt}{0.400pt}}
\multiput(1365.00,806.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1369,808.17){\rule{0.900pt}{0.400pt}}
\multiput(1369.00,807.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1373,809.67){\rule{0.964pt}{0.400pt}}
\multiput(1373.00,809.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1377,810.67){\rule{0.964pt}{0.400pt}}
\multiput(1377.00,810.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1381,812.17){\rule{1.100pt}{0.400pt}}
\multiput(1381.00,811.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1386,813.67){\rule{0.964pt}{0.400pt}}
\multiput(1386.00,813.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1390,814.67){\rule{0.964pt}{0.400pt}}
\multiput(1390.00,814.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1394,815.67){\rule{0.964pt}{0.400pt}}
\multiput(1394.00,815.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1398,816.67){\rule{0.964pt}{0.400pt}}
\multiput(1398.00,816.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1402,818.17){\rule{1.100pt}{0.400pt}}
\multiput(1402.00,817.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1407,819.67){\rule{0.964pt}{0.400pt}}
\multiput(1407.00,819.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1411,820.67){\rule{0.964pt}{0.400pt}}
\multiput(1411.00,820.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1415,821.67){\rule{0.964pt}{0.400pt}}
\multiput(1415.00,821.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1419,822.67){\rule{0.964pt}{0.400pt}}
\multiput(1419.00,822.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1264.0,773.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1423.0,824.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\end{picture}

\bigskip

\begin{center} {\bf Fig.1(a)}\end{center}
\end{document}


==> fig1b.tex <==
% GNUPLOT: LaTeX picture
\documentstyle [12pt]{article}
\begin{document}
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.42}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,189){\makebox(0,0)[r]{0.43}}
\put(1416.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{0.44}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,342){\makebox(0,0)[r]{0.45}}
\put(1416.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{0.46}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0.47}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{0.48}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,648){\makebox(0,0)[r]{0.49}}
\put(1416.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{0.5}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,801){\makebox(0,0)[r]{0.51}}
\put(1416.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.52}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){-0.6}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){-0.4}}
\put(423.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){-0.2}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){0}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){0.2}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){0.4}}
\put(1233.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){0.6}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$m(t)$}}
\put(828,23){\makebox(0,0){$h(t)$}}
\put(1335,724){\makebox(0,0)[l]{\bf (b)}}
\put(321,724){\makebox(0,0)[l]{$w=8.0$}}
\put(321,648){\makebox(0,0)[l]{$h_0=0.5$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1334,857){\usebox{\plotpoint}}
\multiput(1331.92,855.95)(-0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1332.96,856.17)(-1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1326,852.67){\rule{1.204pt}{0.400pt}}
\multiput(1328.50,853.17)(-2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1319,851.17){\rule{1.500pt}{0.400pt}}
\multiput(1322.89,852.17)(-3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1316.72,849.93)(-0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1317.86,850.17)(-7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\put(1299,841.67){\rule{2.650pt}{0.400pt}}
\multiput(1304.50,842.17)(-5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1286,840.17){\rule{2.700pt}{0.400pt}}
\multiput(1293.40,841.17)(-7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1283.26,838.92)(-0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(1284.63,839.17)(-12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1262.73,828.95)(-3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1267.36,829.17)(-11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1253.29,825.92)(-0.695,-0.493){23}{\rule{0.654pt}{0.119pt}}
\multiput(1254.64,826.17)(-16.643,-13.000){2}{\rule{0.327pt}{0.400pt}}
\multiput(1229.28,812.94)(-2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(1233.64,813.17)(-15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1211.77,808.93)(-1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(1214.89,809.17)(-17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1192.02,802.93)(-1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(1194.51,803.17)(-19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1170.16,794.93)(-1.368,-0.489){15}{\rule{1.167pt}{0.118pt}}
\multiput(1172.58,795.17)(-21.579,-9.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1145.40,785.93)(-1.616,-0.488){13}{\rule{1.350pt}{0.117pt}}
\multiput(1148.20,786.17)(-22.198,-8.000){2}{\rule{0.675pt}{0.400pt}}
\multiput(1122.60,777.92)(-0.908,-0.494){27}{\rule{0.820pt}{0.119pt}}
\multiput(1124.30,778.17)(-25.298,-15.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1093.60,762.93)(-1.543,-0.489){15}{\rule{1.300pt}{0.118pt}}
\multiput(1096.30,763.17)(-24.302,-9.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1067.36,753.92)(-1.298,-0.492){19}{\rule{1.118pt}{0.118pt}}
\multiput(1069.68,754.17)(-25.679,-11.000){2}{\rule{0.559pt}{0.400pt}}
\multiput(1033.95,742.93)(-3.159,-0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(1038.98,743.17)(-23.977,-5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(1007.47,737.93)(-2.247,-0.485){11}{\rule{1.814pt}{0.117pt}}
\multiput(1011.23,738.17)(-26.234,-7.000){2}{\rule{0.907pt}{0.400pt}}
\multiput(981.73,730.92)(-0.866,-0.495){33}{\rule{0.789pt}{0.119pt}}
\multiput(983.36,731.17)(-29.363,-18.000){2}{\rule{0.394pt}{0.400pt}}
\multiput(949.91,712.92)(-1.121,-0.494){25}{\rule{0.986pt}{0.119pt}}
\multiput(951.95,713.17)(-28.954,-14.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(919.88,698.92)(-0.820,-0.495){35}{\rule{0.753pt}{0.119pt}}
\multiput(921.44,699.17)(-29.438,-19.000){2}{\rule{0.376pt}{0.400pt}}
\multiput(889.75,679.92)(-0.551,-0.497){55}{\rule{0.541pt}{0.120pt}}
\multiput(890.88,680.17)(-30.876,-29.000){2}{\rule{0.271pt}{0.400pt}}
\multiput(854.27,650.92)(-1.642,-0.491){17}{\rule{1.380pt}{0.118pt}}
\multiput(857.14,651.17)(-29.136,-10.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(825.75,640.92)(-0.551,-0.497){55}{\rule{0.541pt}{0.120pt}}
\multiput(826.88,641.17)(-30.876,-29.000){2}{\rule{0.271pt}{0.400pt}}
\multiput(792.46,611.92)(-0.949,-0.495){31}{\rule{0.853pt}{0.119pt}}
\multiput(794.23,612.17)(-30.230,-17.000){2}{\rule{0.426pt}{0.400pt}}
\multiput(759.91,594.92)(-1.121,-0.494){25}{\rule{0.986pt}{0.119pt}}
\multiput(761.95,595.17)(-28.954,-14.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(730.87,580.92)(-0.516,-0.497){57}{\rule{0.513pt}{0.120pt}}
\multiput(731.93,581.17)(-29.935,-30.000){2}{\rule{0.257pt}{0.400pt}}
\multiput(699.01,550.92)(-0.778,-0.496){37}{\rule{0.720pt}{0.119pt}}
\multiput(700.51,551.17)(-29.506,-20.000){2}{\rule{0.360pt}{0.400pt}}
\multiput(668.09,530.92)(-0.753,-0.496){37}{\rule{0.700pt}{0.119pt}}
\multiput(669.55,531.17)(-28.547,-20.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(638.40,510.92)(-0.660,-0.496){41}{\rule{0.627pt}{0.120pt}}
\multiput(639.70,511.17)(-27.698,-22.000){2}{\rule{0.314pt}{0.400pt}}
\multiput(609.14,488.92)(-0.739,-0.495){35}{\rule{0.689pt}{0.119pt}}
\multiput(610.57,489.17)(-26.569,-19.000){2}{\rule{0.345pt}{0.400pt}}
\multiput(581.23,469.92)(-0.713,-0.495){35}{\rule{0.668pt}{0.119pt}}
\multiput(582.61,470.17)(-25.613,-19.000){2}{\rule{0.334pt}{0.400pt}}
\multiput(554.64,450.92)(-0.587,-0.496){43}{\rule{0.570pt}{0.120pt}}
\multiput(555.82,451.17)(-25.818,-23.000){2}{\rule{0.285pt}{0.400pt}}
\multiput(527.86,427.92)(-0.519,-0.496){45}{\rule{0.517pt}{0.120pt}}
\multiput(528.93,428.17)(-23.928,-24.000){2}{\rule{0.258pt}{0.400pt}}
\multiput(503.92,402.16)(-0.496,-0.731){45}{\rule{0.120pt}{0.683pt}}
\multiput(504.17,403.58)(-24.000,-33.582){2}{\rule{0.400pt}{0.342pt}}
\multiput(479.92,367.47)(-0.496,-0.637){41}{\rule{0.120pt}{0.609pt}}
\multiput(480.17,368.74)(-22.000,-26.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(457.92,339.53)(-0.496,-0.619){39}{\rule{0.119pt}{0.595pt}}
\multiput(458.17,340.76)(-21.000,-24.765){2}{\rule{0.400pt}{0.298pt}}
\multiput(436.92,312.93)(-0.496,-0.804){37}{\rule{0.119pt}{0.740pt}}
\multiput(437.17,314.46)(-20.000,-30.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(414.26,282.93)(-1.019,-0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(416.13,283.17)(-16.132,-9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(398.92,272.82)(-0.494,-0.529){29}{\rule{0.119pt}{0.525pt}}
\multiput(399.17,273.91)(-16.000,-15.910){2}{\rule{0.400pt}{0.263pt}}
\multiput(382.92,254.03)(-0.494,-1.084){25}{\rule{0.119pt}{0.957pt}}
\multiput(383.17,256.01)(-14.000,-28.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(368.92,225.80)(-0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(369.17,226.90)(-13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(355.92,211.32)(-0.492,-0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(356.17,212.66)(-11.000,-13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(343.72,197.93)(-0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(344.86,198.17)(-7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(334.65,189.93)(-0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(335.82,190.17)(-5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(326.82,183.95)(-0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(328.41,184.17)(-3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(322.92,180.95)(-0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(323.96,181.17)(-1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(321.0,179.0){\usebox{\plotpoint}}
\multiput(322.00,179.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(322.00,178.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(325.00,182.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(325.00,181.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(330.00,185.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(330.00,184.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(337.00,191.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(337.00,190.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(346.00,197.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(346.00,196.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(357.00,203.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(357.00,202.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(370.58,211.00)(0.494,0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(369.17,211.00)(14.000,16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(384.00,229.58)(0.732,0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(384.00,228.17)(14.585,11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(400.00,240.59)(1.575,0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(400.00,239.17)(15.302,6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(418.00,246.58)(0.554,0.495){33}{\rule{0.544pt}{0.119pt}}
\multiput(418.00,245.17)(18.870,18.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(438.58,264.00)(0.496,0.522){39}{\rule{0.119pt}{0.519pt}}
\multiput(437.17,264.00)(21.000,20.923){2}{\rule{0.400pt}{0.260pt}}
\multiput(459.00,286.58)(0.737,0.494){27}{\rule{0.687pt}{0.119pt}}
\multiput(459.00,285.17)(20.575,15.000){2}{\rule{0.343pt}{0.400pt}}
\multiput(481.00,301.58)(0.668,0.495){33}{\rule{0.633pt}{0.119pt}}
\multiput(481.00,300.17)(22.685,18.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(505.00,319.58)(0.901,0.494){25}{\rule{0.814pt}{0.119pt}}
\multiput(505.00,318.17)(23.310,14.000){2}{\rule{0.407pt}{0.400pt}}
\multiput(530.00,333.58)(0.587,0.496){43}{\rule{0.570pt}{0.120pt}}
\multiput(530.00,332.17)(25.818,23.000){2}{\rule{0.285pt}{0.400pt}}
\multiput(557.00,356.58)(1.142,0.492){21}{\rule{1.000pt}{0.119pt}}
\multiput(557.00,355.17)(24.924,12.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(584.00,368.58)(0.828,0.495){31}{\rule{0.759pt}{0.119pt}}
\multiput(584.00,367.17)(26.425,17.000){2}{\rule{0.379pt}{0.400pt}}
\multiput(612.00,385.58)(0.858,0.495){31}{\rule{0.782pt}{0.119pt}}
\multiput(612.00,384.17)(27.376,17.000){2}{\rule{0.391pt}{0.400pt}}
\multiput(641.00,402.58)(0.838,0.495){33}{\rule{0.767pt}{0.119pt}}
\multiput(641.00,401.17)(28.409,18.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(671.00,420.58)(0.866,0.495){33}{\rule{0.789pt}{0.119pt}}
\multiput(671.00,419.17)(29.363,18.000){2}{\rule{0.394pt}{0.400pt}}
\multiput(702.00,438.58)(0.553,0.497){53}{\rule{0.543pt}{0.120pt}}
\multiput(702.00,437.17)(29.873,28.000){2}{\rule{0.271pt}{0.400pt}}
\multiput(733.00,466.58)(0.866,0.495){33}{\rule{0.789pt}{0.119pt}}
\multiput(733.00,465.17)(29.363,18.000){2}{\rule{0.394pt}{0.400pt}}
\multiput(764.00,484.58)(0.949,0.495){31}{\rule{0.853pt}{0.119pt}}
\multiput(764.00,483.17)(30.230,17.000){2}{\rule{0.426pt}{0.400pt}}
\multiput(796.00,501.58)(0.697,0.496){43}{\rule{0.657pt}{0.120pt}}
\multiput(796.00,500.17)(30.637,23.000){2}{\rule{0.328pt}{0.400pt}}
\multiput(828.00,524.58)(0.949,0.495){31}{\rule{0.853pt}{0.119pt}}
\multiput(828.00,523.17)(30.230,17.000){2}{\rule{0.426pt}{0.400pt}}
\multiput(860.00,541.58)(0.804,0.496){37}{\rule{0.740pt}{0.119pt}}
\multiput(860.00,540.17)(30.464,20.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(892.00,561.58)(0.778,0.496){37}{\rule{0.720pt}{0.119pt}}
\multiput(892.00,560.17)(29.506,20.000){2}{\rule{0.360pt}{0.400pt}}
\multiput(923.00,581.58)(1.044,0.494){27}{\rule{0.927pt}{0.119pt}}
\multiput(923.00,580.17)(29.077,15.000){2}{\rule{0.463pt}{0.400pt}}
\multiput(954.00,596.58)(0.866,0.495){33}{\rule{0.789pt}{0.119pt}}
\multiput(954.00,595.17)(29.363,18.000){2}{\rule{0.394pt}{0.400pt}}
\multiput(985.00,614.59)(1.718,0.489){15}{\rule{1.433pt}{0.118pt}}
\multiput(985.00,613.17)(27.025,9.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1015.00,623.58)(1.486,0.491){17}{\rule{1.260pt}{0.118pt}}
\multiput(1015.00,622.17)(26.385,10.000){2}{\rule{0.630pt}{0.400pt}}
\multiput(1044.00,633.58)(1.091,0.493){23}{\rule{0.962pt}{0.119pt}}
\multiput(1044.00,632.17)(26.004,13.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1072.00,646.58)(0.974,0.494){25}{\rule{0.871pt}{0.119pt}}
\multiput(1072.00,645.17)(25.191,14.000){2}{\rule{0.436pt}{0.400pt}}
\multiput(1099.00,660.58)(0.643,0.496){39}{\rule{0.614pt}{0.119pt}}
\multiput(1099.00,659.17)(25.725,21.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1126.00,681.58)(0.785,0.494){29}{\rule{0.725pt}{0.119pt}}
\multiput(1126.00,680.17)(23.495,16.000){2}{\rule{0.363pt}{0.400pt}}
\multiput(1151.00,697.58)(0.933,0.493){23}{\rule{0.838pt}{0.119pt}}
\multiput(1151.00,696.17)(22.260,13.000){2}{\rule{0.419pt}{0.400pt}}
\multiput(1175.00,710.58)(0.498,0.496){41}{\rule{0.500pt}{0.120pt}}
\multiput(1175.00,709.17)(20.962,22.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1197.00,732.58)(0.702,0.494){27}{\rule{0.660pt}{0.119pt}}
\multiput(1197.00,731.17)(19.630,15.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1218.00,747.58)(0.717,0.494){25}{\rule{0.671pt}{0.119pt}}
\multiput(1218.00,746.17)(18.606,14.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1238.00,761.58)(0.755,0.492){21}{\rule{0.700pt}{0.119pt}}
\multiput(1238.00,760.17)(16.547,12.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1256.00,773.59)(1.022,0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(1256.00,772.17)(14.132,8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1272.58,781.00)(0.494,0.717){25}{\rule{0.119pt}{0.671pt}}
\multiput(1271.17,781.00)(14.000,18.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(1286.58,801.00)(0.493,0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(1285.17,801.00)(13.000,19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(1299.00,822.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(1299.00,821.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1310.59,833.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(1309.17,833.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(1319.00,843.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1319.00,842.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1326.00,846.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1326.00,845.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1331.61,849.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1330.17,849.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1333.67,854){\rule{0.400pt}{0.723pt}}
\multiput(1333.17,854.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(321.0,179.0){\usebox{\plotpoint}}
\multiput(1331.92,855.95)(-0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1332.96,856.17)(-1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1326,852.67){\rule{1.204pt}{0.400pt}}
\multiput(1328.50,853.17)(-2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1319,851.17){\rule{1.500pt}{0.400pt}}
\multiput(1322.89,852.17)(-3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1316.72,849.93)(-0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1317.86,850.17)(-7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\put(1299,841.67){\rule{2.650pt}{0.400pt}}
\multiput(1304.50,842.17)(-5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1286,840.17){\rule{2.700pt}{0.400pt}}
\multiput(1293.40,841.17)(-7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1283.26,838.92)(-0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(1284.63,839.17)(-12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1262.73,828.95)(-3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1267.36,829.17)(-11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1253.29,825.92)(-0.695,-0.493){23}{\rule{0.654pt}{0.119pt}}
\multiput(1254.64,826.17)(-16.643,-13.000){2}{\rule{0.327pt}{0.400pt}}
\multiput(1229.28,812.94)(-2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(1233.64,813.17)(-15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1211.77,808.93)(-1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(1214.89,809.17)(-17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1192.02,802.93)(-1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(1194.51,803.17)(-19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1170.16,794.93)(-1.368,-0.489){15}{\rule{1.167pt}{0.118pt}}
\multiput(1172.58,795.17)(-21.579,-9.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1145.40,785.93)(-1.616,-0.488){13}{\rule{1.350pt}{0.117pt}}
\multiput(1148.20,786.17)(-22.198,-8.000){2}{\rule{0.675pt}{0.400pt}}
\multiput(1122.60,777.92)(-0.908,-0.494){27}{\rule{0.820pt}{0.119pt}}
\multiput(1124.30,778.17)(-25.298,-15.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1093.60,762.93)(-1.543,-0.489){15}{\rule{1.300pt}{0.118pt}}
\multiput(1096.30,763.17)(-24.302,-9.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1067.36,753.92)(-1.298,-0.492){19}{\rule{1.118pt}{0.118pt}}
\multiput(1069.68,754.17)(-25.679,-11.000){2}{\rule{0.559pt}{0.400pt}}
\multiput(1033.95,742.93)(-3.159,-0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(1038.98,743.17)(-23.977,-5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(1007.47,737.93)(-2.247,-0.485){11}{\rule{1.814pt}{0.117pt}}
\multiput(1011.23,738.17)(-26.234,-7.000){2}{\rule{0.907pt}{0.400pt}}
\multiput(981.73,730.92)(-0.866,-0.495){33}{\rule{0.789pt}{0.119pt}}
\multiput(983.36,731.17)(-29.363,-18.000){2}{\rule{0.394pt}{0.400pt}}
\multiput(949.91,712.92)(-1.121,-0.494){25}{\rule{0.986pt}{0.119pt}}
\multiput(951.95,713.17)(-28.954,-14.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(919.88,698.92)(-0.820,-0.495){35}{\rule{0.753pt}{0.119pt}}
\multiput(921.44,699.17)(-29.438,-19.000){2}{\rule{0.376pt}{0.400pt}}
\multiput(889.75,679.92)(-0.551,-0.497){55}{\rule{0.541pt}{0.120pt}}
\multiput(890.88,680.17)(-30.876,-29.000){2}{\rule{0.271pt}{0.400pt}}
\multiput(854.27,650.92)(-1.642,-0.491){17}{\rule{1.380pt}{0.118pt}}
\multiput(857.14,651.17)(-29.136,-10.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(825.75,640.92)(-0.551,-0.497){55}{\rule{0.541pt}{0.120pt}}
\multiput(826.88,641.17)(-30.876,-29.000){2}{\rule{0.271pt}{0.400pt}}
\multiput(792.46,611.92)(-0.949,-0.495){31}{\rule{0.853pt}{0.119pt}}
\multiput(794.23,612.17)(-30.230,-17.000){2}{\rule{0.426pt}{0.400pt}}
\multiput(759.91,594.92)(-1.121,-0.494){25}{\rule{0.986pt}{0.119pt}}
\multiput(761.95,595.17)(-28.954,-14.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(730.87,580.92)(-0.516,-0.497){57}{\rule{0.513pt}{0.120pt}}
\multiput(731.93,581.17)(-29.935,-30.000){2}{\rule{0.257pt}{0.400pt}}
\multiput(699.01,550.92)(-0.778,-0.496){37}{\rule{0.720pt}{0.119pt}}
\multiput(700.51,551.17)(-29.506,-20.000){2}{\rule{0.360pt}{0.400pt}}
\multiput(668.09,530.92)(-0.753,-0.496){37}{\rule{0.700pt}{0.119pt}}
\multiput(669.55,531.17)(-28.547,-20.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(638.40,510.92)(-0.660,-0.496){41}{\rule{0.627pt}{0.120pt}}
\multiput(639.70,511.17)(-27.698,-22.000){2}{\rule{0.314pt}{0.400pt}}
\multiput(609.14,488.92)(-0.739,-0.495){35}{\rule{0.689pt}{0.119pt}}
\multiput(610.57,489.17)(-26.569,-19.000){2}{\rule{0.345pt}{0.400pt}}
\multiput(581.23,469.92)(-0.713,-0.495){35}{\rule{0.668pt}{0.119pt}}
\multiput(582.61,470.17)(-25.613,-19.000){2}{\rule{0.334pt}{0.400pt}}
\multiput(554.64,450.92)(-0.587,-0.496){43}{\rule{0.570pt}{0.120pt}}
\multiput(555.82,451.17)(-25.818,-23.000){2}{\rule{0.285pt}{0.400pt}}
\multiput(527.86,427.92)(-0.519,-0.496){45}{\rule{0.517pt}{0.120pt}}
\multiput(528.93,428.17)(-23.928,-24.000){2}{\rule{0.258pt}{0.400pt}}
\multiput(503.92,402.16)(-0.496,-0.731){45}{\rule{0.120pt}{0.683pt}}
\multiput(504.17,403.58)(-24.000,-33.582){2}{\rule{0.400pt}{0.342pt}}
\multiput(479.92,367.47)(-0.496,-0.637){41}{\rule{0.120pt}{0.609pt}}
\multiput(480.17,368.74)(-22.000,-26.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(457.92,339.53)(-0.496,-0.619){39}{\rule{0.119pt}{0.595pt}}
\multiput(458.17,340.76)(-21.000,-24.765){2}{\rule{0.400pt}{0.298pt}}
\multiput(436.92,312.93)(-0.496,-0.804){37}{\rule{0.119pt}{0.740pt}}
\multiput(437.17,314.46)(-20.000,-30.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(414.26,282.93)(-1.019,-0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(416.13,283.17)(-16.132,-9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(398.92,272.82)(-0.494,-0.529){29}{\rule{0.119pt}{0.525pt}}
\multiput(399.17,273.91)(-16.000,-15.910){2}{\rule{0.400pt}{0.263pt}}
\multiput(382.92,254.03)(-0.494,-1.084){25}{\rule{0.119pt}{0.957pt}}
\multiput(383.17,256.01)(-14.000,-28.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(368.92,225.80)(-0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(369.17,226.90)(-13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(355.92,211.32)(-0.492,-0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(356.17,212.66)(-11.000,-13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(343.72,197.93)(-0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(344.86,198.17)(-7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(334.65,189.93)(-0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(335.82,190.17)(-5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(326.82,183.95)(-0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(328.41,184.17)(-3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(322.92,180.95)(-0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(323.96,181.17)(-1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1334.0,857.0){\usebox{\plotpoint}}
\put(321.0,179.0){\usebox{\plotpoint}}
\multiput(322.00,179.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(322.00,178.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(325.00,182.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(325.00,181.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(330.00,185.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(330.00,184.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(337.00,191.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(337.00,190.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(346.00,197.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(346.00,196.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(357.00,203.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(357.00,202.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(370.58,211.00)(0.494,0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(369.17,211.00)(14.000,16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(384.00,229.58)(0.732,0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(384.00,228.17)(14.585,11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(400.00,240.59)(1.575,0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(400.00,239.17)(15.302,6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(418.00,246.58)(0.554,0.495){33}{\rule{0.544pt}{0.119pt}}
\multiput(418.00,245.17)(18.870,18.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(438.58,264.00)(0.496,0.522){39}{\rule{0.119pt}{0.519pt}}
\multiput(437.17,264.00)(21.000,20.923){2}{\rule{0.400pt}{0.260pt}}
\multiput(459.00,286.58)(0.737,0.494){27}{\rule{0.687pt}{0.119pt}}
\multiput(459.00,285.17)(20.575,15.000){2}{\rule{0.343pt}{0.400pt}}
\multiput(481.00,301.58)(0.668,0.495){33}{\rule{0.633pt}{0.119pt}}
\multiput(481.00,300.17)(22.685,18.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(505.00,319.58)(0.901,0.494){25}{\rule{0.814pt}{0.119pt}}
\multiput(505.00,318.17)(23.310,14.000){2}{\rule{0.407pt}{0.400pt}}
\multiput(530.00,333.58)(0.587,0.496){43}{\rule{0.570pt}{0.120pt}}
\multiput(530.00,332.17)(25.818,23.000){2}{\rule{0.285pt}{0.400pt}}
\multiput(557.00,356.58)(1.142,0.492){21}{\rule{1.000pt}{0.119pt}}
\multiput(557.00,355.17)(24.924,12.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(584.00,368.58)(0.828,0.495){31}{\rule{0.759pt}{0.119pt}}
\multiput(584.00,367.17)(26.425,17.000){2}{\rule{0.379pt}{0.400pt}}
\multiput(612.00,385.58)(0.858,0.495){31}{\rule{0.782pt}{0.119pt}}
\multiput(612.00,384.17)(27.376,17.000){2}{\rule{0.391pt}{0.400pt}}
\multiput(641.00,402.58)(0.838,0.495){33}{\rule{0.767pt}{0.119pt}}
\multiput(641.00,401.17)(28.409,18.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(671.00,420.58)(0.866,0.495){33}{\rule{0.789pt}{0.119pt}}
\multiput(671.00,419.17)(29.363,18.000){2}{\rule{0.394pt}{0.400pt}}
\multiput(702.00,438.58)(0.553,0.497){53}{\rule{0.543pt}{0.120pt}}
\multiput(702.00,437.17)(29.873,28.000){2}{\rule{0.271pt}{0.400pt}}
\multiput(733.00,466.58)(0.866,0.495){33}{\rule{0.789pt}{0.119pt}}
\multiput(733.00,465.17)(29.363,18.000){2}{\rule{0.394pt}{0.400pt}}
\multiput(764.00,484.58)(0.949,0.495){31}{\rule{0.853pt}{0.119pt}}
\multiput(764.00,483.17)(30.230,17.000){2}{\rule{0.426pt}{0.400pt}}
\multiput(796.00,501.58)(0.697,0.496){43}{\rule{0.657pt}{0.120pt}}
\multiput(796.00,500.17)(30.637,23.000){2}{\rule{0.328pt}{0.400pt}}
\multiput(828.00,524.58)(0.949,0.495){31}{\rule{0.853pt}{0.119pt}}
\multiput(828.00,523.17)(30.230,17.000){2}{\rule{0.426pt}{0.400pt}}
\multiput(860.00,541.58)(0.804,0.496){37}{\rule{0.740pt}{0.119pt}}
\multiput(860.00,540.17)(30.464,20.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(892.00,561.58)(0.778,0.496){37}{\rule{0.720pt}{0.119pt}}
\multiput(892.00,560.17)(29.506,20.000){2}{\rule{0.360pt}{0.400pt}}
\multiput(923.00,581.58)(1.044,0.494){27}{\rule{0.927pt}{0.119pt}}
\multiput(923.00,580.17)(29.077,15.000){2}{\rule{0.463pt}{0.400pt}}
\multiput(954.00,596.58)(0.866,0.495){33}{\rule{0.789pt}{0.119pt}}
\multiput(954.00,595.17)(29.363,18.000){2}{\rule{0.394pt}{0.400pt}}
\multiput(985.00,614.59)(1.718,0.489){15}{\rule{1.433pt}{0.118pt}}
\multiput(985.00,613.17)(27.025,9.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1015.00,623.58)(1.486,0.491){17}{\rule{1.260pt}{0.118pt}}
\multiput(1015.00,622.17)(26.385,10.000){2}{\rule{0.630pt}{0.400pt}}
\multiput(1044.00,633.58)(1.091,0.493){23}{\rule{0.962pt}{0.119pt}}
\multiput(1044.00,632.17)(26.004,13.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1072.00,646.58)(0.974,0.494){25}{\rule{0.871pt}{0.119pt}}
\multiput(1072.00,645.17)(25.191,14.000){2}{\rule{0.436pt}{0.400pt}}
\multiput(1099.00,660.58)(0.643,0.496){39}{\rule{0.614pt}{0.119pt}}
\multiput(1099.00,659.17)(25.725,21.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1126.00,681.58)(0.785,0.494){29}{\rule{0.725pt}{0.119pt}}
\multiput(1126.00,680.17)(23.495,16.000){2}{\rule{0.363pt}{0.400pt}}
\multiput(1151.00,697.58)(0.933,0.493){23}{\rule{0.838pt}{0.119pt}}
\multiput(1151.00,696.17)(22.260,13.000){2}{\rule{0.419pt}{0.400pt}}
\multiput(1175.00,710.58)(0.498,0.496){41}{\rule{0.500pt}{0.120pt}}
\multiput(1175.00,709.17)(20.962,22.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1197.00,732.58)(0.702,0.494){27}{\rule{0.660pt}{0.119pt}}
\multiput(1197.00,731.17)(19.630,15.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1218.00,747.58)(0.717,0.494){25}{\rule{0.671pt}{0.119pt}}
\multiput(1218.00,746.17)(18.606,14.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1238.00,761.58)(0.755,0.492){21}{\rule{0.700pt}{0.119pt}}
\multiput(1238.00,760.17)(16.547,12.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1256.00,773.59)(1.022,0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(1256.00,772.17)(14.132,8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1272.58,781.00)(0.494,0.717){25}{\rule{0.119pt}{0.671pt}}
\multiput(1271.17,781.00)(14.000,18.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(1286.58,801.00)(0.493,0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(1285.17,801.00)(13.000,19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(1299.00,822.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(1299.00,821.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1310.59,833.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(1309.17,833.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(1319.00,843.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1319.00,842.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1326.00,846.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1326.00,845.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1331.61,849.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1330.17,849.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1333.67,854){\rule{0.400pt}{0.723pt}}
\multiput(1333.17,854.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(321.0,179.0){\usebox{\plotpoint}}
\multiput(1331.92,855.95)(-0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1332.96,856.17)(-1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1326,852.67){\rule{1.204pt}{0.400pt}}
\multiput(1328.50,853.17)(-2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1319,851.17){\rule{1.500pt}{0.400pt}}
\multiput(1322.89,852.17)(-3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1316.72,849.93)(-0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1317.86,850.17)(-7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\put(1299,841.67){\rule{2.650pt}{0.400pt}}
\multiput(1304.50,842.17)(-5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1286,840.17){\rule{2.700pt}{0.400pt}}
\multiput(1293.40,841.17)(-7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1283.26,838.92)(-0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(1284.63,839.17)(-12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1262.73,828.95)(-3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1267.36,829.17)(-11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1253.29,825.92)(-0.695,-0.493){23}{\rule{0.654pt}{0.119pt}}
\multiput(1254.64,826.17)(-16.643,-13.000){2}{\rule{0.327pt}{0.400pt}}
\multiput(1229.28,812.94)(-2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(1233.64,813.17)(-15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1211.77,808.93)(-1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(1214.89,809.17)(-17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1192.02,802.93)(-1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(1194.51,803.17)(-19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1170.16,794.93)(-1.368,-0.489){15}{\rule{1.167pt}{0.118pt}}
\multiput(1172.58,795.17)(-21.579,-9.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1145.40,785.93)(-1.616,-0.488){13}{\rule{1.350pt}{0.117pt}}
\multiput(1148.20,786.17)(-22.198,-8.000){2}{\rule{0.675pt}{0.400pt}}
\multiput(1122.60,777.92)(-0.908,-0.494){27}{\rule{0.820pt}{0.119pt}}
\multiput(1124.30,778.17)(-25.298,-15.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1093.60,762.93)(-1.543,-0.489){15}{\rule{1.300pt}{0.118pt}}
\multiput(1096.30,763.17)(-24.302,-9.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1067.36,753.92)(-1.298,-0.492){19}{\rule{1.118pt}{0.118pt}}
\multiput(1069.68,754.17)(-25.679,-11.000){2}{\rule{0.559pt}{0.400pt}}
\multiput(1033.95,742.93)(-3.159,-0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(1038.98,743.17)(-23.977,-5.000){2}{\rule{1.210pt}{0.400pt}}
\multiput(1007.47,737.93)(-2.247,-0.485){11}{\rule{1.814pt}{0.117pt}}
\multiput(1011.23,738.17)(-26.234,-7.000){2}{\rule{0.907pt}{0.400pt}}
\multiput(981.73,730.92)(-0.866,-0.495){33}{\rule{0.789pt}{0.119pt}}
\multiput(983.36,731.17)(-29.363,-18.000){2}{\rule{0.394pt}{0.400pt}}
\multiput(949.91,712.92)(-1.121,-0.494){25}{\rule{0.986pt}{0.119pt}}
\multiput(951.95,713.17)(-28.954,-14.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(919.88,698.92)(-0.820,-0.495){35}{\rule{0.753pt}{0.119pt}}
\multiput(921.44,699.17)(-29.438,-19.000){2}{\rule{0.376pt}{0.400pt}}
\multiput(889.75,679.92)(-0.551,-0.497){55}{\rule{0.541pt}{0.120pt}}
\multiput(890.88,680.17)(-30.876,-29.000){2}{\rule{0.271pt}{0.400pt}}
\multiput(854.27,650.92)(-1.642,-0.491){17}{\rule{1.380pt}{0.118pt}}
\multiput(857.14,651.17)(-29.136,-10.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(825.75,640.92)(-0.551,-0.497){55}{\rule{0.541pt}{0.120pt}}
\multiput(826.88,641.17)(-30.876,-29.000){2}{\rule{0.271pt}{0.400pt}}
\multiput(792.46,611.92)(-0.949,-0.495){31}{\rule{0.853pt}{0.119pt}}
\multiput(794.23,612.17)(-30.230,-17.000){2}{\rule{0.426pt}{0.400pt}}
\multiput(759.91,594.92)(-1.121,-0.494){25}{\rule{0.986pt}{0.119pt}}
\multiput(761.95,595.17)(-28.954,-14.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(730.87,580.92)(-0.516,-0.497){57}{\rule{0.513pt}{0.120pt}}
\multiput(731.93,581.17)(-29.935,-30.000){2}{\rule{0.257pt}{0.400pt}}
\multiput(699.01,550.92)(-0.778,-0.496){37}{\rule{0.720pt}{0.119pt}}
\multiput(700.51,551.17)(-29.506,-20.000){2}{\rule{0.360pt}{0.400pt}}
\multiput(668.09,530.92)(-0.753,-0.496){37}{\rule{0.700pt}{0.119pt}}
\multiput(669.55,531.17)(-28.547,-20.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(638.40,510.92)(-0.660,-0.496){41}{\rule{0.627pt}{0.120pt}}
\multiput(639.70,511.17)(-27.698,-22.000){2}{\rule{0.314pt}{0.400pt}}
\multiput(609.14,488.92)(-0.739,-0.495){35}{\rule{0.689pt}{0.119pt}}
\multiput(610.57,489.17)(-26.569,-19.000){2}{\rule{0.345pt}{0.400pt}}
\multiput(581.23,469.92)(-0.713,-0.495){35}{\rule{0.668pt}{0.119pt}}
\multiput(582.61,470.17)(-25.613,-19.000){2}{\rule{0.334pt}{0.400pt}}
\multiput(554.64,450.92)(-0.587,-0.496){43}{\rule{0.570pt}{0.120pt}}
\multiput(555.82,451.17)(-25.818,-23.000){2}{\rule{0.285pt}{0.400pt}}
\multiput(527.86,427.92)(-0.519,-0.496){45}{\rule{0.517pt}{0.120pt}}
\multiput(528.93,428.17)(-23.928,-24.000){2}{\rule{0.258pt}{0.400pt}}
\multiput(503.92,402.16)(-0.496,-0.731){45}{\rule{0.120pt}{0.683pt}}
\multiput(504.17,403.58)(-24.000,-33.582){2}{\rule{0.400pt}{0.342pt}}
\multiput(479.92,367.47)(-0.496,-0.637){41}{\rule{0.120pt}{0.609pt}}
\multiput(480.17,368.74)(-22.000,-26.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(457.92,339.53)(-0.496,-0.619){39}{\rule{0.119pt}{0.595pt}}
\multiput(458.17,340.76)(-21.000,-24.765){2}{\rule{0.400pt}{0.298pt}}
\multiput(436.92,312.93)(-0.496,-0.804){37}{\rule{0.119pt}{0.740pt}}
\multiput(437.17,314.46)(-20.000,-30.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(414.26,282.93)(-1.019,-0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(416.13,283.17)(-16.132,-9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(398.92,272.82)(-0.494,-0.529){29}{\rule{0.119pt}{0.525pt}}
\multiput(399.17,273.91)(-16.000,-15.910){2}{\rule{0.400pt}{0.263pt}}
\multiput(382.92,254.03)(-0.494,-1.084){25}{\rule{0.119pt}{0.957pt}}
\multiput(383.17,256.01)(-14.000,-28.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(368.92,225.80)(-0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(369.17,226.90)(-13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(355.92,211.32)(-0.492,-0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(356.17,212.66)(-11.000,-13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(343.72,197.93)(-0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(344.86,198.17)(-7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(334.65,189.93)(-0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(335.82,190.17)(-5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(326.82,183.95)(-0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(328.41,184.17)(-3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(322.92,180.95)(-0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(323.96,181.17)(-1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1334.0,857.0){\usebox{\plotpoint}}
\put(321.0,179.0){\usebox{\plotpoint}}
\multiput(322.00,179.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(322.00,178.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(325.00,182.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(325.00,181.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(330.00,185.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(330.00,184.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(337.00,191.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(337.00,190.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(346.00,197.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(346.00,196.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(357.00,203.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(357.00,202.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(370.58,211.00)(0.494,0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(369.17,211.00)(14.000,16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(384.00,229.58)(0.732,0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(384.00,228.17)(14.585,11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(400.00,240.59)(1.575,0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(400.00,239.17)(15.302,6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(418.00,246.58)(0.554,0.495){33}{\rule{0.544pt}{0.119pt}}
\multiput(418.00,245.17)(18.870,18.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(438.58,264.00)(0.496,0.522){39}{\rule{0.119pt}{0.519pt}}
\multiput(437.17,264.00)(21.000,20.923){2}{\rule{0.400pt}{0.260pt}}
\multiput(459.00,286.58)(0.737,0.494){27}{\rule{0.687pt}{0.119pt}}
\multiput(459.00,285.17)(20.575,15.000){2}{\rule{0.343pt}{0.400pt}}
\multiput(481.00,301.58)(0.668,0.495){33}{\rule{0.633pt}{0.119pt}}
\multiput(481.00,300.17)(22.685,18.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(505.00,319.58)(0.901,0.494){25}{\rule{0.814pt}{0.119pt}}
\multiput(505.00,318.17)(23.310,14.000){2}{\rule{0.407pt}{0.400pt}}
\multiput(530.00,333.58)(0.587,0.496){43}{\rule{0.570pt}{0.120pt}}
\multiput(530.00,332.17)(25.818,23.000){2}{\rule{0.285pt}{0.400pt}}
\multiput(557.00,356.58)(1.142,0.492){21}{\rule{1.000pt}{0.119pt}}
\multiput(557.00,355.17)(24.924,12.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(584.00,368.58)(0.828,0.495){31}{\rule{0.759pt}{0.119pt}}
\multiput(584.00,367.17)(26.425,17.000){2}{\rule{0.379pt}{0.400pt}}
\multiput(612.00,385.58)(0.858,0.495){31}{\rule{0.782pt}{0.119pt}}
\multiput(612.00,384.17)(27.376,17.000){2}{\rule{0.391pt}{0.400pt}}
\multiput(641.00,402.58)(0.838,0.495){33}{\rule{0.767pt}{0.119pt}}
\multiput(641.00,401.17)(28.409,18.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(671.00,420.58)(0.866,0.495){33}{\rule{0.789pt}{0.119pt}}
\multiput(671.00,419.17)(29.363,18.000){2}{\rule{0.394pt}{0.400pt}}
\multiput(702.00,438.58)(0.553,0.497){53}{\rule{0.543pt}{0.120pt}}
\multiput(702.00,437.17)(29.873,28.000){2}{\rule{0.271pt}{0.400pt}}
\multiput(733.00,466.58)(0.866,0.495){33}{\rule{0.789pt}{0.119pt}}
\multiput(733.00,465.17)(29.363,18.000){2}{\rule{0.394pt}{0.400pt}}
\multiput(764.00,484.58)(0.949,0.495){31}{\rule{0.853pt}{0.119pt}}
\multiput(764.00,483.17)(30.230,17.000){2}{\rule{0.426pt}{0.400pt}}
\multiput(796.00,501.58)(0.697,0.496){43}{\rule{0.657pt}{0.120pt}}
\multiput(796.00,500.17)(30.637,23.000){2}{\rule{0.328pt}{0.400pt}}
\multiput(828.00,524.58)(0.949,0.495){31}{\rule{0.853pt}{0.119pt}}
\multiput(828.00,523.17)(30.230,17.000){2}{\rule{0.426pt}{0.400pt}}
\multiput(860.00,541.58)(0.804,0.496){37}{\rule{0.740pt}{0.119pt}}
\multiput(860.00,540.17)(30.464,20.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(892.00,561.58)(0.778,0.496){37}{\rule{0.720pt}{0.119pt}}
\multiput(892.00,560.17)(29.506,20.000){2}{\rule{0.360pt}{0.400pt}}
\multiput(923.00,581.58)(1.044,0.494){27}{\rule{0.927pt}{0.119pt}}
\multiput(923.00,580.17)(29.077,15.000){2}{\rule{0.463pt}{0.400pt}}
\multiput(954.00,596.58)(0.866,0.495){33}{\rule{0.789pt}{0.119pt}}
\multiput(954.00,595.17)(29.363,18.000){2}{\rule{0.394pt}{0.400pt}}
\multiput(985.00,614.59)(1.718,0.489){15}{\rule{1.433pt}{0.118pt}}
\multiput(985.00,613.17)(27.025,9.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1015.00,623.58)(1.486,0.491){17}{\rule{1.260pt}{0.118pt}}
\multiput(1015.00,622.17)(26.385,10.000){2}{\rule{0.630pt}{0.400pt}}
\multiput(1044.00,633.58)(1.091,0.493){23}{\rule{0.962pt}{0.119pt}}
\multiput(1044.00,632.17)(26.004,13.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1072.00,646.58)(0.974,0.494){25}{\rule{0.871pt}{0.119pt}}
\multiput(1072.00,645.17)(25.191,14.000){2}{\rule{0.436pt}{0.400pt}}
\multiput(1099.00,660.58)(0.643,0.496){39}{\rule{0.614pt}{0.119pt}}
\multiput(1099.00,659.17)(25.725,21.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1126.00,681.58)(0.785,0.494){29}{\rule{0.725pt}{0.119pt}}
\multiput(1126.00,680.17)(23.495,16.000){2}{\rule{0.363pt}{0.400pt}}
\multiput(1151.00,697.58)(0.933,0.493){23}{\rule{0.838pt}{0.119pt}}
\multiput(1151.00,696.17)(22.260,13.000){2}{\rule{0.419pt}{0.400pt}}
\multiput(1175.00,710.58)(0.498,0.496){41}{\rule{0.500pt}{0.120pt}}
\multiput(1175.00,709.17)(20.962,22.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1197.00,732.58)(0.702,0.494){27}{\rule{0.660pt}{0.119pt}}
\multiput(1197.00,731.17)(19.630,15.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1218.00,747.58)(0.717,0.494){25}{\rule{0.671pt}{0.119pt}}
\multiput(1218.00,746.17)(18.606,14.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1238.00,761.58)(0.755,0.492){21}{\rule{0.700pt}{0.119pt}}
\multiput(1238.00,760.17)(16.547,12.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1256.00,773.59)(1.022,0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(1256.00,772.17)(14.132,8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1272.58,781.00)(0.494,0.717){25}{\rule{0.119pt}{0.671pt}}
\multiput(1271.17,781.00)(14.000,18.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(1286.58,801.00)(0.493,0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(1285.17,801.00)(13.000,19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(1299.00,822.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(1299.00,821.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1310.59,833.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(1309.17,833.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(1319.00,843.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1319.00,842.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1326.00,846.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1326.00,845.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1331.61,849.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1330.17,849.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1333.67,854){\rule{0.400pt}{0.723pt}}
\multiput(1333.17,854.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(321.0,179.0){\usebox{\plotpoint}}
\end{picture}

\bigskip

\begin{center} {\bf Fig.1(b)}\end{center}
\end{document}


==> fig1c.tex <==
% GNUPLOT: LaTeX picture
\documentstyle [12pt]{article}
\begin{document}
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,495.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{-2}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,209){\makebox(0,0)[r]{-1.5}}
\put(1416.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,304){\makebox(0,0)[r]{-1}}
\put(1416.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,400){\makebox(0,0)[r]{-0.5}}
\put(1416.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,495){\makebox(0,0)[r]{0}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,591){\makebox(0,0)[r]{0.5}}
\put(1416.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,686){\makebox(0,0)[r]{1}}
\put(1416.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,782){\makebox(0,0)[r]{1.5}}
\put(1416.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,877){\makebox(0,0)[r]{2}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){200}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(386.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(386,68){\makebox(0,0){250}}
\put(386.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596,68){\makebox(0,0){300}}
\put(596.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806,68){\makebox(0,0){350}}
\put(806.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016,68){\makebox(0,0){400}}
\put(1016.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1226.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1226,68){\makebox(0,0){450}}
\put(1226.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){500}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,23){\makebox(0,0){$t$}}
\put(1226,782){\makebox(0,0)[l]{\bf (c)}}
\put(344,591){\makebox(0,0)[l]{$m(t)$}}
\put(281,782){\makebox(0,0)[l]{$h(t)$}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(180,671){\usebox{\plotpoint}}
\put(184,670.67){\rule{1.204pt}{0.400pt}}
\multiput(184.00,670.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(180.0,671.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(201,670.67){\rule{0.964pt}{0.400pt}}
\multiput(201.00,671.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(189.0,672.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(231,669.67){\rule{0.964pt}{0.400pt}}
\multiput(231.00,670.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(205.0,671.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(243,668.67){\rule{0.964pt}{0.400pt}}
\multiput(243.00,669.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(235.0,670.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(252,667.67){\rule{0.964pt}{0.400pt}}
\multiput(252.00,668.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(256,666.67){\rule{0.964pt}{0.400pt}}
\multiput(256.00,667.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(247.0,669.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(264,665.67){\rule{0.964pt}{0.400pt}}
\multiput(264.00,666.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(268,664.67){\rule{1.204pt}{0.400pt}}
\multiput(268.00,665.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(273,663.67){\rule{0.964pt}{0.400pt}}
\multiput(273.00,664.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(277,662.67){\rule{0.964pt}{0.400pt}}
\multiput(277.00,663.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(281.60,658.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(280.17,660.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(285.60,646.36)(0.468,-2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(284.17,649.68)(4.000,-11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(289.59,631.94)(0.477,-1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(288.17,634.97)(5.000,-13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(294.60,611.87)(0.468,-2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(293.17,616.43)(4.000,-16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(298.60,590.45)(0.468,-3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(297.17,595.23)(4.000,-17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(302.60,568.87)(0.468,-2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(301.17,573.43)(4.000,-16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(306.60,546.21)(0.468,-3.552){5}{\rule{0.113pt}{2.600pt}}
\multiput(305.17,551.60)(4.000,-19.604){2}{\rule{0.400pt}{1.300pt}}
\multiput(310.59,523.95)(0.477,-2.491){7}{\rule{0.115pt}{1.940pt}}
\multiput(309.17,527.97)(5.000,-18.973){2}{\rule{0.400pt}{0.970pt}}
\multiput(315.60,498.21)(0.468,-3.552){5}{\rule{0.113pt}{2.600pt}}
\multiput(314.17,503.60)(4.000,-19.604){2}{\rule{0.400pt}{1.300pt}}
\multiput(319.60,474.87)(0.468,-2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(318.17,479.43)(4.000,-16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(323.60,454.28)(0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(322.17,458.64)(4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(327.60,434.28)(0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(326.17,438.64)(4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(331.59,416.28)(0.477,-2.046){7}{\rule{0.115pt}{1.620pt}}
\multiput(330.17,419.64)(5.000,-15.638){2}{\rule{0.400pt}{0.810pt}}
\multiput(336.60,396.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(335.17,400.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(340.60,382.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(339.17,385.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(344.60,369.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(343.17,372.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(348.60,358.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(347.17,360.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(352.59,350.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(351.17,352.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(357.60,343.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(356.17,344.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(361.60,337.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(360.17,338.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(365.00,332.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(365.00,333.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(369.00,328.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(369.00,329.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\put(373,324.67){\rule{1.204pt}{0.400pt}}
\multiput(373.00,325.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(378,323.17){\rule{0.900pt}{0.400pt}}
\multiput(378.00,324.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(382,321.67){\rule{0.964pt}{0.400pt}}
\multiput(382.00,322.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(260.0,667.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(394,320.67){\rule{1.204pt}{0.400pt}}
\multiput(394.00,321.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(386.0,322.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(407,320.67){\rule{0.964pt}{0.400pt}}
\multiput(407.00,320.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(399.0,321.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(428,321.67){\rule{0.964pt}{0.400pt}}
\multiput(428.00,321.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(411.0,322.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(445,322.67){\rule{0.964pt}{0.400pt}}
\multiput(445.00,322.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(449,323.67){\rule{0.964pt}{0.400pt}}
\multiput(449.00,323.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(432.0,323.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(457,324.67){\rule{1.204pt}{0.400pt}}
\multiput(457.00,324.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(462,325.67){\rule{0.964pt}{0.400pt}}
\multiput(462.00,325.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(466,326.67){\rule{0.964pt}{0.400pt}}
\multiput(466.00,326.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(453.0,325.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(474,328.17){\rule{0.900pt}{0.400pt}}
\multiput(474.00,327.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(478,329.67){\rule{1.204pt}{0.400pt}}
\multiput(478.00,329.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(483,331.17){\rule{0.900pt}{0.400pt}}
\multiput(483.00,330.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(487,332.67){\rule{0.964pt}{0.400pt}}
\multiput(487.00,332.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(491.60,334.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(490.17,334.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(495.60,344.00)(0.468,2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(494.17,344.00)(4.000,11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(499.59,359.00)(0.477,2.046){7}{\rule{0.115pt}{1.620pt}}
\multiput(498.17,359.00)(5.000,15.638){2}{\rule{0.400pt}{0.810pt}}
\multiput(504.60,378.00)(0.468,2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(503.17,378.00)(4.000,14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(508.60,396.00)(0.468,2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(507.17,396.00)(4.000,14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(512.60,415.00)(0.468,3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(511.17,415.00)(4.000,17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(516.60,437.00)(0.468,3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(515.17,437.00)(4.000,17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(520.59,459.00)(0.477,2.046){7}{\rule{0.115pt}{1.620pt}}
\multiput(519.17,459.00)(5.000,15.638){2}{\rule{0.400pt}{0.810pt}}
\multiput(525.60,478.00)(0.468,2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(524.17,478.00)(4.000,15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(529.60,498.00)(0.468,2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(528.17,498.00)(4.000,15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(533.60,518.00)(0.468,3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(532.17,518.00)(4.000,17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(537.60,540.00)(0.468,2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(536.17,540.00)(4.000,14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(541.59,559.00)(0.477,1.935){7}{\rule{0.115pt}{1.540pt}}
\multiput(540.17,559.00)(5.000,14.804){2}{\rule{0.400pt}{0.770pt}}
\multiput(546.60,577.00)(0.468,2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(545.17,577.00)(4.000,12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(550.60,593.00)(0.468,2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(549.17,593.00)(4.000,12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(554.60,609.00)(0.468,1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(553.17,609.00)(4.000,10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(558.60,622.00)(0.468,1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(557.17,622.00)(4.000,9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(562.59,634.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(561.17,634.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(567.60,642.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(566.17,642.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(571.60,650.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(570.17,650.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(575.60,656.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(574.17,656.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(579.00,662.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(579.00,661.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(583.00,665.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(583.00,664.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(588,668.17){\rule{0.900pt}{0.400pt}}
\multiput(588.00,667.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(470.0,328.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(596,669.67){\rule{0.964pt}{0.400pt}}
\multiput(596.00,669.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(592.0,670.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(604,670.67){\rule{1.204pt}{0.400pt}}
\multiput(604.00,670.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(600.0,671.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(621,670.67){\rule{0.964pt}{0.400pt}}
\multiput(621.00,671.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(609.0,672.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(651,669.67){\rule{0.964pt}{0.400pt}}
\multiput(651.00,670.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(625.0,671.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(663,668.67){\rule{0.964pt}{0.400pt}}
\multiput(663.00,669.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(655.0,670.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(672,667.67){\rule{0.964pt}{0.400pt}}
\multiput(672.00,668.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(676,666.67){\rule{0.964pt}{0.400pt}}
\multiput(676.00,667.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(667.0,669.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(684,665.67){\rule{0.964pt}{0.400pt}}
\multiput(684.00,666.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(688,664.67){\rule{1.204pt}{0.400pt}}
\multiput(688.00,665.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(693,663.67){\rule{0.964pt}{0.400pt}}
\multiput(693.00,664.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(697,662.67){\rule{0.964pt}{0.400pt}}
\multiput(697.00,663.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(701.60,658.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(700.17,660.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(705.60,646.36)(0.468,-2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(704.17,649.68)(4.000,-11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(709.59,631.94)(0.477,-1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(708.17,634.97)(5.000,-13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(714.60,611.87)(0.468,-2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(713.17,616.43)(4.000,-16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(718.60,590.45)(0.468,-3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(717.17,595.23)(4.000,-17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(722.60,568.87)(0.468,-2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(721.17,573.43)(4.000,-16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(726.60,546.21)(0.468,-3.552){5}{\rule{0.113pt}{2.600pt}}
\multiput(725.17,551.60)(4.000,-19.604){2}{\rule{0.400pt}{1.300pt}}
\multiput(730.59,523.95)(0.477,-2.491){7}{\rule{0.115pt}{1.940pt}}
\multiput(729.17,527.97)(5.000,-18.973){2}{\rule{0.400pt}{0.970pt}}
\multiput(735.60,498.21)(0.468,-3.552){5}{\rule{0.113pt}{2.600pt}}
\multiput(734.17,503.60)(4.000,-19.604){2}{\rule{0.400pt}{1.300pt}}
\multiput(739.60,474.87)(0.468,-2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(738.17,479.43)(4.000,-16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(743.60,454.28)(0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(742.17,458.64)(4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(747.60,434.28)(0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(746.17,438.64)(4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(751.59,416.28)(0.477,-2.046){7}{\rule{0.115pt}{1.620pt}}
\multiput(750.17,419.64)(5.000,-15.638){2}{\rule{0.400pt}{0.810pt}}
\multiput(756.60,396.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(755.17,400.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(760.60,382.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(759.17,385.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(764.60,369.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(763.17,372.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(768.60,358.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(767.17,360.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(772.59,350.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(771.17,352.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(777.60,343.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(776.17,344.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(781.60,337.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(780.17,338.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(785.00,332.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(785.00,333.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(789.00,328.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(789.00,329.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\put(793,324.67){\rule{1.204pt}{0.400pt}}
\multiput(793.00,325.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(798,323.17){\rule{0.900pt}{0.400pt}}
\multiput(798.00,324.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(802,321.67){\rule{0.964pt}{0.400pt}}
\multiput(802.00,322.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(680.0,667.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(814,320.67){\rule{1.204pt}{0.400pt}}
\multiput(814.00,321.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(806.0,322.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(827,320.67){\rule{0.964pt}{0.400pt}}
\multiput(827.00,320.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(819.0,321.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(848,321.67){\rule{0.964pt}{0.400pt}}
\multiput(848.00,321.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(831.0,322.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(865,322.67){\rule{0.964pt}{0.400pt}}
\multiput(865.00,322.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(869,323.67){\rule{0.964pt}{0.400pt}}
\multiput(869.00,323.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(852.0,323.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(877,324.67){\rule{1.204pt}{0.400pt}}
\multiput(877.00,324.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(882,325.67){\rule{0.964pt}{0.400pt}}
\multiput(882.00,325.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(886,326.67){\rule{0.964pt}{0.400pt}}
\multiput(886.00,326.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(873.0,325.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(894,328.17){\rule{0.900pt}{0.400pt}}
\multiput(894.00,327.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(898,329.67){\rule{1.204pt}{0.400pt}}
\multiput(898.00,329.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(903,331.17){\rule{0.900pt}{0.400pt}}
\multiput(903.00,330.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(907,332.67){\rule{0.964pt}{0.400pt}}
\multiput(907.00,332.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(911.60,334.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(910.17,334.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(915.60,344.00)(0.468,2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(914.17,344.00)(4.000,11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(919.59,359.00)(0.477,2.046){7}{\rule{0.115pt}{1.620pt}}
\multiput(918.17,359.00)(5.000,15.638){2}{\rule{0.400pt}{0.810pt}}
\multiput(924.60,378.00)(0.468,2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(923.17,378.00)(4.000,14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(928.60,396.00)(0.468,2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(927.17,396.00)(4.000,14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(932.60,415.00)(0.468,3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(931.17,415.00)(4.000,17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(936.60,437.00)(0.468,3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(935.17,437.00)(4.000,17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(940.59,459.00)(0.477,2.046){7}{\rule{0.115pt}{1.620pt}}
\multiput(939.17,459.00)(5.000,15.638){2}{\rule{0.400pt}{0.810pt}}
\multiput(945.60,478.00)(0.468,2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(944.17,478.00)(4.000,15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(949.60,498.00)(0.468,2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(948.17,498.00)(4.000,15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(953.60,518.00)(0.468,3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(952.17,518.00)(4.000,17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(957.60,540.00)(0.468,2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(956.17,540.00)(4.000,14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(961.59,559.00)(0.477,1.935){7}{\rule{0.115pt}{1.540pt}}
\multiput(960.17,559.00)(5.000,14.804){2}{\rule{0.400pt}{0.770pt}}
\multiput(966.60,577.00)(0.468,2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(965.17,577.00)(4.000,12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(970.60,593.00)(0.468,2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(969.17,593.00)(4.000,12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(974.60,609.00)(0.468,1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(973.17,609.00)(4.000,10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(978.60,622.00)(0.468,1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(977.17,622.00)(4.000,9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(982.59,634.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(981.17,634.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(987.60,642.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(986.17,642.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(991.60,650.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(990.17,650.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(995.60,656.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(994.17,656.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(999.00,662.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(999.00,661.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1003.00,665.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1003.00,664.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1008,668.17){\rule{0.900pt}{0.400pt}}
\multiput(1008.00,667.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(890.0,328.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1016,669.67){\rule{0.964pt}{0.400pt}}
\multiput(1016.00,669.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1012.0,670.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1024,670.67){\rule{1.204pt}{0.400pt}}
\multiput(1024.00,670.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1020.0,671.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1041,670.67){\rule{0.964pt}{0.400pt}}
\multiput(1041.00,671.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1029.0,672.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1071,669.67){\rule{0.964pt}{0.400pt}}
\multiput(1071.00,670.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1045.0,671.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(1083,668.67){\rule{0.964pt}{0.400pt}}
\multiput(1083.00,669.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1075.0,670.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1092,667.67){\rule{0.964pt}{0.400pt}}
\multiput(1092.00,668.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1096,666.67){\rule{0.964pt}{0.400pt}}
\multiput(1096.00,667.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1087.0,669.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1104,665.67){\rule{0.964pt}{0.400pt}}
\multiput(1104.00,666.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1108,664.67){\rule{1.204pt}{0.400pt}}
\multiput(1108.00,665.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1113,663.67){\rule{0.964pt}{0.400pt}}
\multiput(1113.00,664.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1117,662.67){\rule{0.964pt}{0.400pt}}
\multiput(1117.00,663.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1121.60,658.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(1120.17,660.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1125.60,646.36)(0.468,-2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(1124.17,649.68)(4.000,-11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(1129.59,631.94)(0.477,-1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(1128.17,634.97)(5.000,-13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(1134.60,611.87)(0.468,-2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(1133.17,616.43)(4.000,-16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(1138.60,590.45)(0.468,-3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(1137.17,595.23)(4.000,-17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(1142.60,568.87)(0.468,-2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(1141.17,573.43)(4.000,-16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(1146.60,546.21)(0.468,-3.552){5}{\rule{0.113pt}{2.600pt}}
\multiput(1145.17,551.60)(4.000,-19.604){2}{\rule{0.400pt}{1.300pt}}
\multiput(1150.59,523.95)(0.477,-2.491){7}{\rule{0.115pt}{1.940pt}}
\multiput(1149.17,527.97)(5.000,-18.973){2}{\rule{0.400pt}{0.970pt}}
\multiput(1155.60,498.21)(0.468,-3.552){5}{\rule{0.113pt}{2.600pt}}
\multiput(1154.17,503.60)(4.000,-19.604){2}{\rule{0.400pt}{1.300pt}}
\multiput(1159.60,474.87)(0.468,-2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(1158.17,479.43)(4.000,-16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(1163.60,454.28)(0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(1162.17,458.64)(4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1167.60,434.28)(0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(1166.17,438.64)(4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1171.59,416.28)(0.477,-2.046){7}{\rule{0.115pt}{1.620pt}}
\multiput(1170.17,419.64)(5.000,-15.638){2}{\rule{0.400pt}{0.810pt}}
\multiput(1176.60,396.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(1175.17,400.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1180.60,382.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(1179.17,385.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(1184.60,369.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(1183.17,372.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1188.60,358.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(1187.17,360.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(1192.59,350.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(1191.17,352.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(1197.60,343.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1196.17,344.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1201.60,337.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1200.17,338.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1205.00,332.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1205.00,333.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1209.00,328.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1209.00,329.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\put(1213,324.67){\rule{1.204pt}{0.400pt}}
\multiput(1213.00,325.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1218,323.17){\rule{0.900pt}{0.400pt}}
\multiput(1218.00,324.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1222,321.67){\rule{0.964pt}{0.400pt}}
\multiput(1222.00,322.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1100.0,667.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1234,320.67){\rule{1.204pt}{0.400pt}}
\multiput(1234.00,321.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1226.0,322.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1247,320.67){\rule{0.964pt}{0.400pt}}
\multiput(1247.00,320.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1239.0,321.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1268,321.67){\rule{0.964pt}{0.400pt}}
\multiput(1268.00,321.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1251.0,322.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1285,322.67){\rule{0.964pt}{0.400pt}}
\multiput(1285.00,322.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1289,323.67){\rule{0.964pt}{0.400pt}}
\multiput(1289.00,323.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1272.0,323.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1297,324.67){\rule{1.204pt}{0.400pt}}
\multiput(1297.00,324.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1302,325.67){\rule{0.964pt}{0.400pt}}
\multiput(1302.00,325.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1306,326.67){\rule{0.964pt}{0.400pt}}
\multiput(1306.00,326.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1293.0,325.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1314,328.17){\rule{0.900pt}{0.400pt}}
\multiput(1314.00,327.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1318,329.67){\rule{1.204pt}{0.400pt}}
\multiput(1318.00,329.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1323,331.17){\rule{0.900pt}{0.400pt}}
\multiput(1323.00,330.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1327,332.67){\rule{0.964pt}{0.400pt}}
\multiput(1327.00,332.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1331.60,334.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(1330.17,334.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1335.60,344.00)(0.468,2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(1334.17,344.00)(4.000,11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(1339.59,359.00)(0.477,2.046){7}{\rule{0.115pt}{1.620pt}}
\multiput(1338.17,359.00)(5.000,15.638){2}{\rule{0.400pt}{0.810pt}}
\multiput(1344.60,378.00)(0.468,2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(1343.17,378.00)(4.000,14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(1348.60,396.00)(0.468,2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(1347.17,396.00)(4.000,14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(1352.60,415.00)(0.468,3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(1351.17,415.00)(4.000,17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(1356.60,437.00)(0.468,3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(1355.17,437.00)(4.000,17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(1360.59,459.00)(0.477,2.046){7}{\rule{0.115pt}{1.620pt}}
\multiput(1359.17,459.00)(5.000,15.638){2}{\rule{0.400pt}{0.810pt}}
\multiput(1365.60,478.00)(0.468,2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(1364.17,478.00)(4.000,15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1369.60,498.00)(0.468,2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(1368.17,498.00)(4.000,15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1373.60,518.00)(0.468,3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(1372.17,518.00)(4.000,17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(1377.60,540.00)(0.468,2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(1376.17,540.00)(4.000,14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(1381.59,559.00)(0.477,1.935){7}{\rule{0.115pt}{1.540pt}}
\multiput(1380.17,559.00)(5.000,14.804){2}{\rule{0.400pt}{0.770pt}}
\multiput(1386.60,577.00)(0.468,2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(1385.17,577.00)(4.000,12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1390.60,593.00)(0.468,2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(1389.17,593.00)(4.000,12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1394.60,609.00)(0.468,1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(1393.17,609.00)(4.000,10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(1398.60,622.00)(0.468,1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(1397.17,622.00)(4.000,9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1402.59,634.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(1401.17,634.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(1407.60,642.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(1406.17,642.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1411.60,650.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1410.17,650.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1415.60,656.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1414.17,656.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1419.00,662.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1419.00,661.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1423.00,665.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1423.00,664.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1428,668.17){\rule{0.900pt}{0.400pt}}
\multiput(1428.00,667.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1310.0,328.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1432.0,670.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(180,876){\usebox{\plotpoint}}
\put(180,874.17){\rule{0.900pt}{0.400pt}}
\multiput(180.00,875.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(184.00,872.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(184.00,873.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(189.60,867.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(188.17,868.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(193.60,861.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(192.17,863.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(197.60,854.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(196.17,856.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(201.60,845.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(200.17,847.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(205.59,836.93)(0.477,-1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(204.17,838.97)(5.000,-8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(210.60,824.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(209.17,827.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(214.60,811.77)(0.468,-1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(213.17,814.89)(4.000,-10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(218.60,797.36)(0.468,-2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(217.17,800.68)(4.000,-11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(222.60,781.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(221.17,785.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(226.59,766.94)(0.477,-1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(225.17,769.97)(5.000,-13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(231.60,748.11)(0.468,-2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(230.17,752.06)(4.000,-14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(235.60,730.11)(0.468,-2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(234.17,734.06)(4.000,-14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(239.60,711.28)(0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(238.17,715.64)(4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(243.60,690.87)(0.468,-2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(242.17,695.43)(4.000,-16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(247.59,671.61)(0.477,-2.269){7}{\rule{0.115pt}{1.780pt}}
\multiput(246.17,675.31)(5.000,-17.306){2}{\rule{0.400pt}{0.890pt}}
\multiput(252.60,648.45)(0.468,-3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(251.17,653.23)(4.000,-17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(256.60,626.04)(0.468,-3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(255.17,631.02)(4.000,-18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(260.60,603.04)(0.468,-3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(259.17,608.02)(4.000,-18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(264.60,580.04)(0.468,-3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(263.17,585.02)(4.000,-18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(268.59,558.61)(0.477,-2.602){7}{\rule{0.115pt}{2.020pt}}
\multiput(267.17,562.81)(5.000,-19.807){2}{\rule{0.400pt}{1.010pt}}
\multiput(273.60,532.62)(0.468,-3.406){5}{\rule{0.113pt}{2.500pt}}
\multiput(272.17,537.81)(4.000,-18.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(277.60,508.62)(0.468,-3.406){5}{\rule{0.113pt}{2.500pt}}
\multiput(276.17,513.81)(4.000,-18.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(281.60,484.62)(0.468,-3.406){5}{\rule{0.113pt}{2.500pt}}
\multiput(280.17,489.81)(4.000,-18.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(285.60,460.62)(0.468,-3.406){5}{\rule{0.113pt}{2.500pt}}
\multiput(284.17,465.81)(4.000,-18.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(289.59,438.61)(0.477,-2.602){7}{\rule{0.115pt}{2.020pt}}
\multiput(288.17,442.81)(5.000,-19.807){2}{\rule{0.400pt}{1.010pt}}
\multiput(294.60,413.04)(0.468,-3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(293.17,418.02)(4.000,-18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(298.60,390.04)(0.468,-3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(297.17,395.02)(4.000,-18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(302.60,367.04)(0.468,-3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(301.17,372.02)(4.000,-18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(306.60,344.45)(0.468,-3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(305.17,349.23)(4.000,-17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(310.59,324.61)(0.477,-2.269){7}{\rule{0.115pt}{1.780pt}}
\multiput(309.17,328.31)(5.000,-17.306){2}{\rule{0.400pt}{0.890pt}}
\multiput(315.60,301.87)(0.468,-2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(314.17,306.43)(4.000,-16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(319.60,281.28)(0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(318.17,285.64)(4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(323.60,262.11)(0.468,-2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(322.17,266.06)(4.000,-14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(327.60,244.11)(0.468,-2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(326.17,248.06)(4.000,-14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(331.59,227.94)(0.477,-1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(330.17,230.97)(5.000,-13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(336.60,209.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(335.17,213.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(340.60,194.36)(0.468,-2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(339.17,197.68)(4.000,-11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(344.60,179.77)(0.468,-1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(343.17,182.89)(4.000,-10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(348.60,166.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(347.17,169.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(352.59,155.93)(0.477,-1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(351.17,157.97)(5.000,-8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(357.60,144.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(356.17,146.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(361.60,136.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(360.17,138.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(365.60,128.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(364.17,130.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(369.60,122.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(368.17,123.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(373.00,118.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(373.00,119.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\put(378,114.17){\rule{0.900pt}{0.400pt}}
\multiput(378.00,115.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(382,112.67){\rule{0.964pt}{0.400pt}}
\multiput(382.00,113.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(386,112.67){\rule{0.964pt}{0.400pt}}
\multiput(386.00,112.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(390,114.17){\rule{0.900pt}{0.400pt}}
\multiput(390.00,113.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(394.00,116.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(394.00,115.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(399.60,120.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(398.17,120.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(403.60,125.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(402.17,125.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(407.60,132.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(406.17,132.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(411.60,140.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(410.17,140.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(415.59,149.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(414.17,149.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(420.60,160.00)(0.468,1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(419.17,160.00)(4.000,9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(424.60,172.00)(0.468,1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(423.17,172.00)(4.000,10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(428.60,186.00)(0.468,2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(427.17,186.00)(4.000,11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(432.60,201.00)(0.468,2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(431.17,201.00)(4.000,12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(436.59,217.00)(0.477,1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(435.17,217.00)(5.000,13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(441.60,234.00)(0.468,2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(440.17,234.00)(4.000,14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(445.60,252.00)(0.468,2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(444.17,252.00)(4.000,14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(449.60,270.00)(0.468,2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(448.17,270.00)(4.000,15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(453.60,290.00)(0.468,2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(452.17,290.00)(4.000,16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(457.59,311.00)(0.477,2.269){7}{\rule{0.115pt}{1.780pt}}
\multiput(456.17,311.00)(5.000,17.306){2}{\rule{0.400pt}{0.890pt}}
\multiput(462.60,332.00)(0.468,3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(461.17,332.00)(4.000,17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(466.60,354.00)(0.468,3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(465.17,354.00)(4.000,18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(470.60,377.00)(0.468,3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(469.17,377.00)(4.000,18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(474.60,400.00)(0.468,3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(473.17,400.00)(4.000,18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(478.59,423.00)(0.477,2.602){7}{\rule{0.115pt}{2.020pt}}
\multiput(477.17,423.00)(5.000,19.807){2}{\rule{0.400pt}{1.010pt}}
\multiput(483.60,447.00)(0.468,3.406){5}{\rule{0.113pt}{2.500pt}}
\multiput(482.17,447.00)(4.000,18.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(487.60,471.00)(0.468,3.406){5}{\rule{0.113pt}{2.500pt}}
\multiput(486.17,471.00)(4.000,18.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(491.60,495.00)(0.468,3.406){5}{\rule{0.113pt}{2.500pt}}
\multiput(490.17,495.00)(4.000,18.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(495.60,519.00)(0.468,3.406){5}{\rule{0.113pt}{2.500pt}}
\multiput(494.17,519.00)(4.000,18.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(499.59,543.00)(0.477,2.602){7}{\rule{0.115pt}{2.020pt}}
\multiput(498.17,543.00)(5.000,19.807){2}{\rule{0.400pt}{1.010pt}}
\multiput(504.60,567.00)(0.468,3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(503.17,567.00)(4.000,18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(508.60,590.00)(0.468,3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(507.17,590.00)(4.000,18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(512.60,613.00)(0.468,3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(511.17,613.00)(4.000,18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(516.60,636.00)(0.468,3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(515.17,636.00)(4.000,17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(520.59,658.00)(0.477,2.269){7}{\rule{0.115pt}{1.780pt}}
\multiput(519.17,658.00)(5.000,17.306){2}{\rule{0.400pt}{0.890pt}}
\multiput(525.60,679.00)(0.468,2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(524.17,679.00)(4.000,16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(529.60,700.00)(0.468,2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(528.17,700.00)(4.000,15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(533.60,720.00)(0.468,2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(532.17,720.00)(4.000,14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(537.60,738.00)(0.468,2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(536.17,738.00)(4.000,14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(541.59,756.00)(0.477,1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(540.17,756.00)(5.000,13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(546.60,773.00)(0.468,2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(545.17,773.00)(4.000,12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(550.60,789.00)(0.468,2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(549.17,789.00)(4.000,11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(554.60,804.00)(0.468,1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(553.17,804.00)(4.000,10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(558.60,818.00)(0.468,1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(557.17,818.00)(4.000,9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(562.59,830.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(561.17,830.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(567.60,841.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(566.17,841.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(571.60,850.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(570.17,850.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(575.60,858.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(574.17,858.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(579.60,865.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(578.17,865.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(583.00,870.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(583.00,869.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\put(588,874.17){\rule{0.900pt}{0.400pt}}
\multiput(588.00,873.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(592,875.67){\rule{0.964pt}{0.400pt}}
\multiput(592.00,875.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(596,875.67){\rule{0.964pt}{0.400pt}}
\multiput(596.00,876.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(600,874.17){\rule{0.900pt}{0.400pt}}
\multiput(600.00,875.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(604.00,872.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(604.00,873.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(609.60,867.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(608.17,868.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(613.60,861.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(612.17,863.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(617.60,854.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(616.17,856.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(621.60,845.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(620.17,847.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(625.59,836.93)(0.477,-1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(624.17,838.97)(5.000,-8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(630.60,824.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(629.17,827.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(634.60,811.77)(0.468,-1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(633.17,814.89)(4.000,-10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(638.60,797.36)(0.468,-2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(637.17,800.68)(4.000,-11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(642.60,781.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(641.17,785.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(646.59,766.94)(0.477,-1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(645.17,769.97)(5.000,-13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(651.60,748.11)(0.468,-2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(650.17,752.06)(4.000,-14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(655.60,730.11)(0.468,-2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(654.17,734.06)(4.000,-14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(659.60,711.28)(0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(658.17,715.64)(4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(663.60,690.87)(0.468,-2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(662.17,695.43)(4.000,-16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(667.59,671.61)(0.477,-2.269){7}{\rule{0.115pt}{1.780pt}}
\multiput(666.17,675.31)(5.000,-17.306){2}{\rule{0.400pt}{0.890pt}}
\multiput(672.60,648.45)(0.468,-3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(671.17,653.23)(4.000,-17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(676.60,626.04)(0.468,-3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(675.17,631.02)(4.000,-18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(680.60,603.04)(0.468,-3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(679.17,608.02)(4.000,-18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(684.60,580.04)(0.468,-3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(683.17,585.02)(4.000,-18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(688.59,558.61)(0.477,-2.602){7}{\rule{0.115pt}{2.020pt}}
\multiput(687.17,562.81)(5.000,-19.807){2}{\rule{0.400pt}{1.010pt}}
\multiput(693.60,532.62)(0.468,-3.406){5}{\rule{0.113pt}{2.500pt}}
\multiput(692.17,537.81)(4.000,-18.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(697.60,508.62)(0.468,-3.406){5}{\rule{0.113pt}{2.500pt}}
\multiput(696.17,513.81)(4.000,-18.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(701.60,484.62)(0.468,-3.406){5}{\rule{0.113pt}{2.500pt}}
\multiput(700.17,489.81)(4.000,-18.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(705.60,460.62)(0.468,-3.406){5}{\rule{0.113pt}{2.500pt}}
\multiput(704.17,465.81)(4.000,-18.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(709.59,438.61)(0.477,-2.602){7}{\rule{0.115pt}{2.020pt}}
\multiput(708.17,442.81)(5.000,-19.807){2}{\rule{0.400pt}{1.010pt}}
\multiput(714.60,413.04)(0.468,-3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(713.17,418.02)(4.000,-18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(718.60,390.04)(0.468,-3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(717.17,395.02)(4.000,-18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(722.60,367.04)(0.468,-3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(721.17,372.02)(4.000,-18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(726.60,344.45)(0.468,-3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(725.17,349.23)(4.000,-17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(730.59,324.61)(0.477,-2.269){7}{\rule{0.115pt}{1.780pt}}
\multiput(729.17,328.31)(5.000,-17.306){2}{\rule{0.400pt}{0.890pt}}
\multiput(735.60,301.87)(0.468,-2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(734.17,306.43)(4.000,-16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(739.60,281.28)(0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(738.17,285.64)(4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(743.60,262.11)(0.468,-2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(742.17,266.06)(4.000,-14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(747.60,244.11)(0.468,-2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(746.17,248.06)(4.000,-14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(751.59,227.94)(0.477,-1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(750.17,230.97)(5.000,-13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(756.60,209.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(755.17,213.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(760.60,194.36)(0.468,-2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(759.17,197.68)(4.000,-11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(764.60,179.77)(0.468,-1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(763.17,182.89)(4.000,-10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(768.60,166.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(767.17,169.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(772.59,155.93)(0.477,-1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(771.17,157.97)(5.000,-8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(777.60,144.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(776.17,146.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(781.60,136.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(780.17,138.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(785.60,128.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(784.17,130.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(789.60,122.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(788.17,123.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(793.00,118.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(793.00,119.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\put(798,114.17){\rule{0.900pt}{0.400pt}}
\multiput(798.00,115.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(802,112.67){\rule{0.964pt}{0.400pt}}
\multiput(802.00,113.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(806,112.67){\rule{0.964pt}{0.400pt}}
\multiput(806.00,112.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(810,114.17){\rule{0.900pt}{0.400pt}}
\multiput(810.00,113.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(814.00,116.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(814.00,115.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(819.60,120.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(818.17,120.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(823.60,125.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(822.17,125.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(827.60,132.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(826.17,132.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(831.60,140.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(830.17,140.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(835.59,149.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(834.17,149.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(840.60,160.00)(0.468,1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(839.17,160.00)(4.000,9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(844.60,172.00)(0.468,1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(843.17,172.00)(4.000,10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(848.60,186.00)(0.468,2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(847.17,186.00)(4.000,11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(852.60,201.00)(0.468,2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(851.17,201.00)(4.000,12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(856.59,217.00)(0.477,1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(855.17,217.00)(5.000,13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(861.60,234.00)(0.468,2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(860.17,234.00)(4.000,14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(865.60,252.00)(0.468,2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(864.17,252.00)(4.000,14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(869.60,270.00)(0.468,2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(868.17,270.00)(4.000,15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(873.60,290.00)(0.468,2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(872.17,290.00)(4.000,16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(877.59,311.00)(0.477,2.269){7}{\rule{0.115pt}{1.780pt}}
\multiput(876.17,311.00)(5.000,17.306){2}{\rule{0.400pt}{0.890pt}}
\multiput(882.60,332.00)(0.468,3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(881.17,332.00)(4.000,17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(886.60,354.00)(0.468,3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(885.17,354.00)(4.000,18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(890.60,377.00)(0.468,3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(889.17,377.00)(4.000,18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(894.60,400.00)(0.468,3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(893.17,400.00)(4.000,18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(898.59,423.00)(0.477,2.602){7}{\rule{0.115pt}{2.020pt}}
\multiput(897.17,423.00)(5.000,19.807){2}{\rule{0.400pt}{1.010pt}}
\multiput(903.60,447.00)(0.468,3.406){5}{\rule{0.113pt}{2.500pt}}
\multiput(902.17,447.00)(4.000,18.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(907.60,471.00)(0.468,3.406){5}{\rule{0.113pt}{2.500pt}}
\multiput(906.17,471.00)(4.000,18.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(911.60,495.00)(0.468,3.406){5}{\rule{0.113pt}{2.500pt}}
\multiput(910.17,495.00)(4.000,18.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(915.60,519.00)(0.468,3.406){5}{\rule{0.113pt}{2.500pt}}
\multiput(914.17,519.00)(4.000,18.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(919.59,543.00)(0.477,2.602){7}{\rule{0.115pt}{2.020pt}}
\multiput(918.17,543.00)(5.000,19.807){2}{\rule{0.400pt}{1.010pt}}
\multiput(924.60,567.00)(0.468,3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(923.17,567.00)(4.000,18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(928.60,590.00)(0.468,3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(927.17,590.00)(4.000,18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(932.60,613.00)(0.468,3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(931.17,613.00)(4.000,18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(936.60,636.00)(0.468,3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(935.17,636.00)(4.000,17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(940.59,658.00)(0.477,2.269){7}{\rule{0.115pt}{1.780pt}}
\multiput(939.17,658.00)(5.000,17.306){2}{\rule{0.400pt}{0.890pt}}
\multiput(945.60,679.00)(0.468,2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(944.17,679.00)(4.000,16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(949.60,700.00)(0.468,2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(948.17,700.00)(4.000,15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(953.60,720.00)(0.468,2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(952.17,720.00)(4.000,14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(957.60,738.00)(0.468,2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(956.17,738.00)(4.000,14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(961.59,756.00)(0.477,1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(960.17,756.00)(5.000,13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(966.60,773.00)(0.468,2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(965.17,773.00)(4.000,12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(970.60,789.00)(0.468,2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(969.17,789.00)(4.000,11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(974.60,804.00)(0.468,1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(973.17,804.00)(4.000,10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(978.60,818.00)(0.468,1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(977.17,818.00)(4.000,9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(982.59,830.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(981.17,830.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(987.60,841.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(986.17,841.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(991.60,850.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(990.17,850.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(995.60,858.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(994.17,858.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(999.60,865.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(998.17,865.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1003.00,870.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1003.00,869.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\put(1008,874.17){\rule{0.900pt}{0.400pt}}
\multiput(1008.00,873.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1012,875.67){\rule{0.964pt}{0.400pt}}
\multiput(1012.00,875.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1016,875.67){\rule{0.964pt}{0.400pt}}
\multiput(1016.00,876.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1020,874.17){\rule{0.900pt}{0.400pt}}
\multiput(1020.00,875.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1024.00,872.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1024.00,873.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1029.60,867.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1028.17,868.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1033.60,861.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(1032.17,863.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1037.60,854.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(1036.17,856.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1041.60,845.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(1040.17,847.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(1045.59,836.93)(0.477,-1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(1044.17,838.97)(5.000,-8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(1050.60,824.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(1049.17,827.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1054.60,811.77)(0.468,-1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(1053.17,814.89)(4.000,-10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(1058.60,797.36)(0.468,-2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(1057.17,800.68)(4.000,-11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(1062.60,781.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(1061.17,785.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1066.59,766.94)(0.477,-1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(1065.17,769.97)(5.000,-13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(1071.60,748.11)(0.468,-2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(1070.17,752.06)(4.000,-14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(1075.60,730.11)(0.468,-2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(1074.17,734.06)(4.000,-14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(1079.60,711.28)(0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(1078.17,715.64)(4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1083.60,690.87)(0.468,-2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(1082.17,695.43)(4.000,-16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(1087.59,671.61)(0.477,-2.269){7}{\rule{0.115pt}{1.780pt}}
\multiput(1086.17,675.31)(5.000,-17.306){2}{\rule{0.400pt}{0.890pt}}
\multiput(1092.60,648.45)(0.468,-3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(1091.17,653.23)(4.000,-17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(1096.60,626.04)(0.468,-3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(1095.17,631.02)(4.000,-18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(1100.60,603.04)(0.468,-3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(1099.17,608.02)(4.000,-18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(1104.60,580.04)(0.468,-3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(1103.17,585.02)(4.000,-18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(1108.59,558.61)(0.477,-2.602){7}{\rule{0.115pt}{2.020pt}}
\multiput(1107.17,562.81)(5.000,-19.807){2}{\rule{0.400pt}{1.010pt}}
\multiput(1113.60,532.62)(0.468,-3.406){5}{\rule{0.113pt}{2.500pt}}
\multiput(1112.17,537.81)(4.000,-18.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(1117.60,508.62)(0.468,-3.406){5}{\rule{0.113pt}{2.500pt}}
\multiput(1116.17,513.81)(4.000,-18.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(1121.60,484.62)(0.468,-3.406){5}{\rule{0.113pt}{2.500pt}}
\multiput(1120.17,489.81)(4.000,-18.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(1125.60,460.62)(0.468,-3.406){5}{\rule{0.113pt}{2.500pt}}
\multiput(1124.17,465.81)(4.000,-18.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(1129.59,438.61)(0.477,-2.602){7}{\rule{0.115pt}{2.020pt}}
\multiput(1128.17,442.81)(5.000,-19.807){2}{\rule{0.400pt}{1.010pt}}
\multiput(1134.60,413.04)(0.468,-3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(1133.17,418.02)(4.000,-18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(1138.60,390.04)(0.468,-3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(1137.17,395.02)(4.000,-18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(1142.60,367.04)(0.468,-3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(1141.17,372.02)(4.000,-18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(1146.60,344.45)(0.468,-3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(1145.17,349.23)(4.000,-17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(1150.59,324.61)(0.477,-2.269){7}{\rule{0.115pt}{1.780pt}}
\multiput(1149.17,328.31)(5.000,-17.306){2}{\rule{0.400pt}{0.890pt}}
\multiput(1155.60,301.87)(0.468,-2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(1154.17,306.43)(4.000,-16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(1159.60,281.28)(0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(1158.17,285.64)(4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1163.60,262.11)(0.468,-2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(1162.17,266.06)(4.000,-14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(1167.60,244.11)(0.468,-2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(1166.17,248.06)(4.000,-14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(1171.59,227.94)(0.477,-1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(1170.17,230.97)(5.000,-13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(1176.60,209.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(1175.17,213.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1180.60,194.36)(0.468,-2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(1179.17,197.68)(4.000,-11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(1184.60,179.77)(0.468,-1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(1183.17,182.89)(4.000,-10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(1188.60,166.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(1187.17,169.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1192.59,155.93)(0.477,-1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(1191.17,157.97)(5.000,-8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(1197.60,144.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(1196.17,146.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(1201.60,136.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(1200.17,138.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1205.60,128.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(1204.17,130.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1209.60,122.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1208.17,123.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1213.00,118.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1213.00,119.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\put(1218,114.17){\rule{0.900pt}{0.400pt}}
\multiput(1218.00,115.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1222,112.67){\rule{0.964pt}{0.400pt}}
\multiput(1222.00,113.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1226,112.67){\rule{0.964pt}{0.400pt}}
\multiput(1226.00,112.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1230,114.17){\rule{0.900pt}{0.400pt}}
\multiput(1230.00,113.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1234.00,116.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1234.00,115.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1239.60,120.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1238.17,120.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1243.60,125.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(1242.17,125.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1247.60,132.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(1246.17,132.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1251.60,140.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(1250.17,140.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(1255.59,149.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(1254.17,149.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(1260.60,160.00)(0.468,1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(1259.17,160.00)(4.000,9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1264.60,172.00)(0.468,1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(1263.17,172.00)(4.000,10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(1268.60,186.00)(0.468,2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(1267.17,186.00)(4.000,11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(1272.60,201.00)(0.468,2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(1271.17,201.00)(4.000,12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1276.59,217.00)(0.477,1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(1275.17,217.00)(5.000,13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(1281.60,234.00)(0.468,2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(1280.17,234.00)(4.000,14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(1285.60,252.00)(0.468,2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(1284.17,252.00)(4.000,14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(1289.60,270.00)(0.468,2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(1288.17,270.00)(4.000,15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1293.60,290.00)(0.468,2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(1292.17,290.00)(4.000,16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(1297.59,311.00)(0.477,2.269){7}{\rule{0.115pt}{1.780pt}}
\multiput(1296.17,311.00)(5.000,17.306){2}{\rule{0.400pt}{0.890pt}}
\multiput(1302.60,332.00)(0.468,3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(1301.17,332.00)(4.000,17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(1306.60,354.00)(0.468,3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(1305.17,354.00)(4.000,18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(1310.60,377.00)(0.468,3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(1309.17,377.00)(4.000,18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(1314.60,400.00)(0.468,3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(1313.17,400.00)(4.000,18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(1318.59,423.00)(0.477,2.602){7}{\rule{0.115pt}{2.020pt}}
\multiput(1317.17,423.00)(5.000,19.807){2}{\rule{0.400pt}{1.010pt}}
\multiput(1323.60,447.00)(0.468,3.406){5}{\rule{0.113pt}{2.500pt}}
\multiput(1322.17,447.00)(4.000,18.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(1327.60,471.00)(0.468,3.406){5}{\rule{0.113pt}{2.500pt}}
\multiput(1326.17,471.00)(4.000,18.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(1331.60,495.00)(0.468,3.406){5}{\rule{0.113pt}{2.500pt}}
\multiput(1330.17,495.00)(4.000,18.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(1335.60,519.00)(0.468,3.406){5}{\rule{0.113pt}{2.500pt}}
\multiput(1334.17,519.00)(4.000,18.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(1339.59,543.00)(0.477,2.602){7}{\rule{0.115pt}{2.020pt}}
\multiput(1338.17,543.00)(5.000,19.807){2}{\rule{0.400pt}{1.010pt}}
\multiput(1344.60,567.00)(0.468,3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(1343.17,567.00)(4.000,18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(1348.60,590.00)(0.468,3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(1347.17,590.00)(4.000,18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(1352.60,613.00)(0.468,3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(1351.17,613.00)(4.000,18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(1356.60,636.00)(0.468,3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(1355.17,636.00)(4.000,17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(1360.59,658.00)(0.477,2.269){7}{\rule{0.115pt}{1.780pt}}
\multiput(1359.17,658.00)(5.000,17.306){2}{\rule{0.400pt}{0.890pt}}
\multiput(1365.60,679.00)(0.468,2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(1364.17,679.00)(4.000,16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(1369.60,700.00)(0.468,2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(1368.17,700.00)(4.000,15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1373.60,720.00)(0.468,2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(1372.17,720.00)(4.000,14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(1377.60,738.00)(0.468,2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(1376.17,738.00)(4.000,14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(1381.59,756.00)(0.477,1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(1380.17,756.00)(5.000,13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(1386.60,773.00)(0.468,2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(1385.17,773.00)(4.000,12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1390.60,789.00)(0.468,2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(1389.17,789.00)(4.000,11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(1394.60,804.00)(0.468,1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(1393.17,804.00)(4.000,10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(1398.60,818.00)(0.468,1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(1397.17,818.00)(4.000,9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1402.59,830.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(1401.17,830.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(1407.60,841.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(1406.17,841.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(1411.60,850.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(1410.17,850.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1415.60,858.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(1414.17,858.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1419.60,865.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1418.17,865.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1423.00,870.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1423.00,869.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\put(1428,874.17){\rule{0.900pt}{0.400pt}}
\multiput(1428.00,873.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1432,875.67){\rule{0.964pt}{0.400pt}}
\multiput(1432.00,875.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\end{picture}

\bigskip

\begin{center} {\bf Fig. 1(c)}\end{center}
\end{document}


==> fig1d.tex <==
% GNUPLOT: LaTeX picture
\documentstyle [12pt]{article}
\begin{document}
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,495.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-1}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,189){\makebox(0,0)[r]{-0.8}}
\put(1416.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{-0.6}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,342){\makebox(0,0)[r]{-0.4}}
\put(1416.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{-0.2}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{0.2}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,648){\makebox(0,0)[r]{0.4}}
\put(1416.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{0.6}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,801){\makebox(0,0)[r]{0.8}}
\put(1416.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){-2}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372,68){\makebox(0,0){-1.5}}
\put(372.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){-1}}
\put(524.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676,68){\makebox(0,0){-0.5}}
\put(676.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){0}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,68){\makebox(0,0){0.5}}
\put(980.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){1}}
\put(1132.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284,68){\makebox(0,0){1.5}}
\put(1284.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){2}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$m(t)$}}
\put(828,23){\makebox(0,0){$h(t)$}}
\put(1284,801){\makebox(0,0)[l]{\bf (d)}}
\put(296,801){\makebox(0,0)[l]{$w=8.0$}}
\put(296,724){\makebox(0,0)[l]{$h_0=2.0$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1435,847){\usebox{\plotpoint}}
\put(1431,846.67){\rule{0.964pt}{0.400pt}}
\multiput(1433.00,846.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1417,847.67){\rule{1.927pt}{0.400pt}}
\multiput(1421.00,847.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1406,847.67){\rule{2.650pt}{0.400pt}}
\multiput(1411.50,848.17)(-5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1425.0,848.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1296,846.67){\rule{5.782pt}{0.400pt}}
\multiput(1308.00,847.17)(-12.000,-1.000){2}{\rule{2.891pt}{0.400pt}}
\put(1320.0,848.0){\rule[-0.200pt]{20.717pt}{0.400pt}}
\put(1244,845.67){\rule{6.504pt}{0.400pt}}
\multiput(1257.50,846.17)(-13.500,-1.000){2}{\rule{3.252pt}{0.400pt}}
\put(1271.0,847.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1185,844.67){\rule{7.468pt}{0.400pt}}
\multiput(1200.50,845.17)(-15.500,-1.000){2}{\rule{3.734pt}{0.400pt}}
\put(1154,843.67){\rule{7.468pt}{0.400pt}}
\multiput(1169.50,844.17)(-15.500,-1.000){2}{\rule{3.734pt}{0.400pt}}
\put(1121,842.67){\rule{7.950pt}{0.400pt}}
\multiput(1137.50,843.17)(-16.500,-1.000){2}{\rule{3.975pt}{0.400pt}}
\put(1087,841.67){\rule{8.191pt}{0.400pt}}
\multiput(1104.00,842.17)(-17.000,-1.000){2}{\rule{4.095pt}{0.400pt}}
\put(1052,840.67){\rule{8.432pt}{0.400pt}}
\multiput(1069.50,841.17)(-17.500,-1.000){2}{\rule{4.216pt}{0.400pt}}
\put(1016,839.67){\rule{8.672pt}{0.400pt}}
\multiput(1034.00,840.17)(-18.000,-1.000){2}{\rule{4.336pt}{0.400pt}}
\put(979,838.17){\rule{7.500pt}{0.400pt}}
\multiput(1000.43,839.17)(-21.433,-2.000){2}{\rule{3.750pt}{0.400pt}}
\put(942,836.67){\rule{8.913pt}{0.400pt}}
\multiput(960.50,837.17)(-18.500,-1.000){2}{\rule{4.457pt}{0.400pt}}
\put(904,835.17){\rule{7.700pt}{0.400pt}}
\multiput(926.02,836.17)(-22.018,-2.000){2}{\rule{3.850pt}{0.400pt}}
\put(866,833.17){\rule{7.700pt}{0.400pt}}
\multiput(888.02,834.17)(-22.018,-2.000){2}{\rule{3.850pt}{0.400pt}}
\put(828,831.17){\rule{7.700pt}{0.400pt}}
\multiput(850.02,832.17)(-22.018,-2.000){2}{\rule{3.850pt}{0.400pt}}
\multiput(824.43,829.92)(-0.956,-0.496){37}{\rule{0.860pt}{0.119pt}}
\multiput(826.22,830.17)(-36.215,-20.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(787.48,809.92)(-0.634,-0.497){57}{\rule{0.607pt}{0.120pt}}
\multiput(788.74,810.17)(-36.741,-30.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(749.73,779.92)(-0.558,-0.498){65}{\rule{0.547pt}{0.120pt}}
\multiput(750.86,780.17)(-36.865,-34.000){2}{\rule{0.274pt}{0.400pt}}
\multiput(712.92,744.74)(-0.498,-0.553){71}{\rule{0.120pt}{0.543pt}}
\multiput(713.17,745.87)(-37.000,-39.872){2}{\rule{0.400pt}{0.272pt}}
\multiput(675.92,703.61)(-0.498,-0.594){71}{\rule{0.120pt}{0.576pt}}
\multiput(676.17,704.81)(-37.000,-42.805){2}{\rule{0.400pt}{0.288pt}}
\multiput(638.92,659.65)(-0.498,-0.583){69}{\rule{0.120pt}{0.567pt}}
\multiput(639.17,660.82)(-36.000,-40.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(602.92,617.21)(-0.498,-0.715){67}{\rule{0.120pt}{0.671pt}}
\multiput(603.17,618.61)(-35.000,-48.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(567.92,567.29)(-0.498,-0.692){65}{\rule{0.120pt}{0.653pt}}
\multiput(568.17,568.64)(-34.000,-45.645){2}{\rule{0.400pt}{0.326pt}}
\multiput(533.92,520.12)(-0.497,-0.744){63}{\rule{0.120pt}{0.694pt}}
\multiput(534.17,521.56)(-33.000,-47.560){2}{\rule{0.400pt}{0.347pt}}
\multiput(500.92,471.28)(-0.497,-0.695){59}{\rule{0.120pt}{0.655pt}}
\multiput(501.17,472.64)(-31.000,-41.641){2}{\rule{0.400pt}{0.327pt}}
\multiput(469.92,428.44)(-0.497,-0.646){59}{\rule{0.120pt}{0.616pt}}
\multiput(470.17,429.72)(-31.000,-38.721){2}{\rule{0.400pt}{0.308pt}}
\multiput(438.92,388.21)(-0.497,-0.716){53}{\rule{0.120pt}{0.671pt}}
\multiput(439.17,389.61)(-28.000,-38.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(410.92,348.31)(-0.497,-0.686){51}{\rule{0.120pt}{0.648pt}}
\multiput(411.17,349.65)(-27.000,-35.655){2}{\rule{0.400pt}{0.324pt}}
\multiput(383.92,311.39)(-0.497,-0.661){47}{\rule{0.120pt}{0.628pt}}
\multiput(384.17,312.70)(-25.000,-31.697){2}{\rule{0.400pt}{0.314pt}}
\multiput(358.92,278.72)(-0.496,-0.562){45}{\rule{0.120pt}{0.550pt}}
\multiput(359.17,279.86)(-24.000,-25.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(334.92,251.77)(-0.496,-0.546){39}{\rule{0.119pt}{0.538pt}}
\multiput(335.17,252.88)(-21.000,-21.883){2}{\rule{0.400pt}{0.269pt}}
\multiput(312.74,229.92)(-0.554,-0.495){33}{\rule{0.544pt}{0.119pt}}
\multiput(313.87,230.17)(-18.870,-18.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(292.82,211.92)(-0.529,-0.494){29}{\rule{0.525pt}{0.119pt}}
\multiput(293.91,212.17)(-15.910,-16.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(275.51,195.92)(-0.625,-0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(276.75,196.17)(-13.755,-12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(260.62,183.92)(-0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(261.81,184.17)(-11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(247.56,172.93)(-0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(248.78,173.17)(-9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(236.69,163.93)(-0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(237.84,164.17)(-6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(228.09,156.94)(-0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(229.55,157.17)(-4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\put(221,152.17){\rule{0.900pt}{0.400pt}}
\multiput(223.13,153.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(219.67,150){\rule{0.400pt}{0.482pt}}
\multiput(220.17,151.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(220,148.67){\rule{0.241pt}{0.400pt}}
\multiput(220.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(221,147.67){\rule{0.964pt}{0.400pt}}
\multiput(221.00,148.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1216.0,846.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(278,147.67){\rule{4.095pt}{0.400pt}}
\multiput(278.00,147.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(225.0,148.0){\rule[-0.200pt]{12.768pt}{0.400pt}}
\put(315,148.67){\rule{5.059pt}{0.400pt}}
\multiput(315.00,148.17)(10.500,1.000){2}{\rule{2.529pt}{0.400pt}}
\put(295.0,149.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(385,149.67){\rule{6.504pt}{0.400pt}}
\multiput(385.00,149.17)(13.500,1.000){2}{\rule{3.252pt}{0.400pt}}
\put(412,150.67){\rule{6.745pt}{0.400pt}}
\multiput(412.00,150.17)(14.000,1.000){2}{\rule{3.373pt}{0.400pt}}
\put(440,151.67){\rule{7.468pt}{0.400pt}}
\multiput(440.00,151.17)(15.500,1.000){2}{\rule{3.734pt}{0.400pt}}
\put(471,152.67){\rule{7.468pt}{0.400pt}}
\multiput(471.00,152.17)(15.500,1.000){2}{\rule{3.734pt}{0.400pt}}
\put(502,153.67){\rule{7.950pt}{0.400pt}}
\multiput(502.00,153.17)(16.500,1.000){2}{\rule{3.975pt}{0.400pt}}
\put(535,155.17){\rule{6.900pt}{0.400pt}}
\multiput(535.00,154.17)(19.679,2.000){2}{\rule{3.450pt}{0.400pt}}
\put(569,156.67){\rule{8.432pt}{0.400pt}}
\multiput(569.00,156.17)(17.500,1.000){2}{\rule{4.216pt}{0.400pt}}
\put(604,158.17){\rule{7.300pt}{0.400pt}}
\multiput(604.00,157.17)(20.848,2.000){2}{\rule{3.650pt}{0.400pt}}
\put(640,160.17){\rule{7.500pt}{0.400pt}}
\multiput(640.00,159.17)(21.433,2.000){2}{\rule{3.750pt}{0.400pt}}
\put(677,162.17){\rule{7.500pt}{0.400pt}}
\multiput(677.00,161.17)(21.433,2.000){2}{\rule{3.750pt}{0.400pt}}
\multiput(714.00,164.60)(5.453,0.468){5}{\rule{3.900pt}{0.113pt}}
\multiput(714.00,163.17)(29.905,4.000){2}{\rule{1.950pt}{0.400pt}}
\put(752,168.17){\rule{7.700pt}{0.400pt}}
\multiput(752.00,167.17)(22.018,2.000){2}{\rule{3.850pt}{0.400pt}}
\multiput(790.00,170.61)(8.276,0.447){3}{\rule{5.167pt}{0.108pt}}
\multiput(790.00,169.17)(27.276,3.000){2}{\rule{2.583pt}{0.400pt}}
\multiput(828.00,173.58)(1.008,0.495){35}{\rule{0.900pt}{0.119pt}}
\multiput(828.00,172.17)(36.132,19.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(866.00,192.58)(0.594,0.497){61}{\rule{0.575pt}{0.120pt}}
\multiput(866.00,191.17)(36.807,32.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(904.00,224.58)(0.527,0.498){69}{\rule{0.522pt}{0.120pt}}
\multiput(904.00,223.17)(36.916,36.000){2}{\rule{0.261pt}{0.400pt}}
\multiput(942.58,260.00)(0.498,0.513){71}{\rule{0.120pt}{0.511pt}}
\multiput(941.17,260.00)(37.000,36.940){2}{\rule{0.400pt}{0.255pt}}
\multiput(979.00,298.58)(0.499,0.498){71}{\rule{0.500pt}{0.120pt}}
\multiput(979.00,297.17)(35.962,37.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1016.58,335.00)(0.498,0.611){69}{\rule{0.120pt}{0.589pt}}
\multiput(1015.17,335.00)(36.000,42.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(1052.58,379.00)(0.498,0.614){67}{\rule{0.120pt}{0.591pt}}
\multiput(1051.17,379.00)(35.000,41.772){2}{\rule{0.400pt}{0.296pt}}
\multiput(1087.58,422.00)(0.498,0.573){65}{\rule{0.120pt}{0.559pt}}
\multiput(1086.17,422.00)(34.000,37.840){2}{\rule{0.400pt}{0.279pt}}
\multiput(1121.58,461.00)(0.497,0.606){63}{\rule{0.120pt}{0.585pt}}
\multiput(1120.17,461.00)(33.000,38.786){2}{\rule{0.400pt}{0.292pt}}
\multiput(1154.58,501.00)(0.497,0.662){59}{\rule{0.120pt}{0.629pt}}
\multiput(1153.17,501.00)(31.000,39.694){2}{\rule{0.400pt}{0.315pt}}
\multiput(1185.58,542.00)(0.497,0.711){59}{\rule{0.120pt}{0.668pt}}
\multiput(1184.17,542.00)(31.000,42.614){2}{\rule{0.400pt}{0.334pt}}
\multiput(1216.58,586.00)(0.497,0.661){53}{\rule{0.120pt}{0.629pt}}
\multiput(1215.17,586.00)(28.000,35.695){2}{\rule{0.400pt}{0.314pt}}
\multiput(1244.58,623.00)(0.497,0.649){51}{\rule{0.120pt}{0.619pt}}
\multiput(1243.17,623.00)(27.000,33.716){2}{\rule{0.400pt}{0.309pt}}
\multiput(1271.58,658.00)(0.497,0.661){47}{\rule{0.120pt}{0.628pt}}
\multiput(1270.17,658.00)(25.000,31.697){2}{\rule{0.400pt}{0.314pt}}
\multiput(1296.58,691.00)(0.496,0.668){45}{\rule{0.120pt}{0.633pt}}
\multiput(1295.17,691.00)(24.000,30.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1320.58,723.00)(0.496,0.643){39}{\rule{0.119pt}{0.614pt}}
\multiput(1319.17,723.00)(21.000,25.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1341.58,750.00)(0.496,0.549){37}{\rule{0.119pt}{0.540pt}}
\multiput(1340.17,750.00)(20.000,20.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(1361.58,772.00)(0.495,0.528){31}{\rule{0.119pt}{0.524pt}}
\multiput(1360.17,772.00)(17.000,16.913){2}{\rule{0.400pt}{0.262pt}}
\multiput(1378.00,790.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(1378.00,789.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(1393.00,804.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1393.00,803.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1406.00,817.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(1406.00,816.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1417.00,828.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1417.00,827.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1425.00,836.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1425.00,835.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1431.00,841.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1431.00,840.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1434.67,844){\rule{0.400pt}{0.482pt}}
\multiput(1434.17,844.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1435,845.67){\rule{0.241pt}{0.400pt}}
\multiput(1435.50,845.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1431,846.67){\rule{0.964pt}{0.400pt}}
\multiput(1433.00,846.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(336.0,150.0){\rule[-0.200pt]{11.804pt}{0.400pt}}
\put(1417,847.67){\rule{1.927pt}{0.400pt}}
\multiput(1421.00,847.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1406,847.67){\rule{2.650pt}{0.400pt}}
\multiput(1411.50,848.17)(-5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1425.0,848.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1296,846.67){\rule{5.782pt}{0.400pt}}
\multiput(1308.00,847.17)(-12.000,-1.000){2}{\rule{2.891pt}{0.400pt}}
\put(1320.0,848.0){\rule[-0.200pt]{20.717pt}{0.400pt}}
\put(1244,845.67){\rule{6.504pt}{0.400pt}}
\multiput(1257.50,846.17)(-13.500,-1.000){2}{\rule{3.252pt}{0.400pt}}
\put(1271.0,847.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1185,844.67){\rule{7.468pt}{0.400pt}}
\multiput(1200.50,845.17)(-15.500,-1.000){2}{\rule{3.734pt}{0.400pt}}
\put(1154,843.67){\rule{7.468pt}{0.400pt}}
\multiput(1169.50,844.17)(-15.500,-1.000){2}{\rule{3.734pt}{0.400pt}}
\put(1121,842.67){\rule{7.950pt}{0.400pt}}
\multiput(1137.50,843.17)(-16.500,-1.000){2}{\rule{3.975pt}{0.400pt}}
\put(1087,841.67){\rule{8.191pt}{0.400pt}}
\multiput(1104.00,842.17)(-17.000,-1.000){2}{\rule{4.095pt}{0.400pt}}
\put(1052,840.67){\rule{8.432pt}{0.400pt}}
\multiput(1069.50,841.17)(-17.500,-1.000){2}{\rule{4.216pt}{0.400pt}}
\put(1016,839.67){\rule{8.672pt}{0.400pt}}
\multiput(1034.00,840.17)(-18.000,-1.000){2}{\rule{4.336pt}{0.400pt}}
\put(979,838.17){\rule{7.500pt}{0.400pt}}
\multiput(1000.43,839.17)(-21.433,-2.000){2}{\rule{3.750pt}{0.400pt}}
\put(942,836.67){\rule{8.913pt}{0.400pt}}
\multiput(960.50,837.17)(-18.500,-1.000){2}{\rule{4.457pt}{0.400pt}}
\put(904,835.17){\rule{7.700pt}{0.400pt}}
\multiput(926.02,836.17)(-22.018,-2.000){2}{\rule{3.850pt}{0.400pt}}
\put(866,833.17){\rule{7.700pt}{0.400pt}}
\multiput(888.02,834.17)(-22.018,-2.000){2}{\rule{3.850pt}{0.400pt}}
\put(828,831.17){\rule{7.700pt}{0.400pt}}
\multiput(850.02,832.17)(-22.018,-2.000){2}{\rule{3.850pt}{0.400pt}}
\multiput(824.43,829.92)(-0.956,-0.496){37}{\rule{0.860pt}{0.119pt}}
\multiput(826.22,830.17)(-36.215,-20.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(787.48,809.92)(-0.634,-0.497){57}{\rule{0.607pt}{0.120pt}}
\multiput(788.74,810.17)(-36.741,-30.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(749.73,779.92)(-0.558,-0.498){65}{\rule{0.547pt}{0.120pt}}
\multiput(750.86,780.17)(-36.865,-34.000){2}{\rule{0.274pt}{0.400pt}}
\multiput(712.92,744.74)(-0.498,-0.553){71}{\rule{0.120pt}{0.543pt}}
\multiput(713.17,745.87)(-37.000,-39.872){2}{\rule{0.400pt}{0.272pt}}
\multiput(675.92,703.61)(-0.498,-0.594){71}{\rule{0.120pt}{0.576pt}}
\multiput(676.17,704.81)(-37.000,-42.805){2}{\rule{0.400pt}{0.288pt}}
\multiput(638.92,659.65)(-0.498,-0.583){69}{\rule{0.120pt}{0.567pt}}
\multiput(639.17,660.82)(-36.000,-40.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(602.92,617.21)(-0.498,-0.715){67}{\rule{0.120pt}{0.671pt}}
\multiput(603.17,618.61)(-35.000,-48.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(567.92,567.29)(-0.498,-0.692){65}{\rule{0.120pt}{0.653pt}}
\multiput(568.17,568.64)(-34.000,-45.645){2}{\rule{0.400pt}{0.326pt}}
\multiput(533.92,520.12)(-0.497,-0.744){63}{\rule{0.120pt}{0.694pt}}
\multiput(534.17,521.56)(-33.000,-47.560){2}{\rule{0.400pt}{0.347pt}}
\multiput(500.92,471.28)(-0.497,-0.695){59}{\rule{0.120pt}{0.655pt}}
\multiput(501.17,472.64)(-31.000,-41.641){2}{\rule{0.400pt}{0.327pt}}
\multiput(469.92,428.44)(-0.497,-0.646){59}{\rule{0.120pt}{0.616pt}}
\multiput(470.17,429.72)(-31.000,-38.721){2}{\rule{0.400pt}{0.308pt}}
\multiput(438.92,388.21)(-0.497,-0.716){53}{\rule{0.120pt}{0.671pt}}
\multiput(439.17,389.61)(-28.000,-38.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(410.92,348.31)(-0.497,-0.686){51}{\rule{0.120pt}{0.648pt}}
\multiput(411.17,349.65)(-27.000,-35.655){2}{\rule{0.400pt}{0.324pt}}
\multiput(383.92,311.39)(-0.497,-0.661){47}{\rule{0.120pt}{0.628pt}}
\multiput(384.17,312.70)(-25.000,-31.697){2}{\rule{0.400pt}{0.314pt}}
\multiput(358.92,278.72)(-0.496,-0.562){45}{\rule{0.120pt}{0.550pt}}
\multiput(359.17,279.86)(-24.000,-25.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(334.92,251.77)(-0.496,-0.546){39}{\rule{0.119pt}{0.538pt}}
\multiput(335.17,252.88)(-21.000,-21.883){2}{\rule{0.400pt}{0.269pt}}
\multiput(312.74,229.92)(-0.554,-0.495){33}{\rule{0.544pt}{0.119pt}}
\multiput(313.87,230.17)(-18.870,-18.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(292.82,211.92)(-0.529,-0.494){29}{\rule{0.525pt}{0.119pt}}
\multiput(293.91,212.17)(-15.910,-16.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(275.51,195.92)(-0.625,-0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(276.75,196.17)(-13.755,-12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(260.62,183.92)(-0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(261.81,184.17)(-11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(247.56,172.93)(-0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(248.78,173.17)(-9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(236.69,163.93)(-0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(237.84,164.17)(-6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(228.09,156.94)(-0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(229.55,157.17)(-4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\put(221,152.17){\rule{0.900pt}{0.400pt}}
\multiput(223.13,153.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(219.67,150){\rule{0.400pt}{0.482pt}}
\multiput(220.17,151.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(220,148.67){\rule{0.241pt}{0.400pt}}
\multiput(220.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(221,147.67){\rule{0.964pt}{0.400pt}}
\multiput(221.00,148.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1216.0,846.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(278,147.67){\rule{4.095pt}{0.400pt}}
\multiput(278.00,147.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(225.0,148.0){\rule[-0.200pt]{12.768pt}{0.400pt}}
\put(315,148.67){\rule{5.059pt}{0.400pt}}
\multiput(315.00,148.17)(10.500,1.000){2}{\rule{2.529pt}{0.400pt}}
\put(295.0,149.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(385,149.67){\rule{6.504pt}{0.400pt}}
\multiput(385.00,149.17)(13.500,1.000){2}{\rule{3.252pt}{0.400pt}}
\put(412,150.67){\rule{6.745pt}{0.400pt}}
\multiput(412.00,150.17)(14.000,1.000){2}{\rule{3.373pt}{0.400pt}}
\put(440,151.67){\rule{7.468pt}{0.400pt}}
\multiput(440.00,151.17)(15.500,1.000){2}{\rule{3.734pt}{0.400pt}}
\put(471,152.67){\rule{7.468pt}{0.400pt}}
\multiput(471.00,152.17)(15.500,1.000){2}{\rule{3.734pt}{0.400pt}}
\put(502,153.67){\rule{7.950pt}{0.400pt}}
\multiput(502.00,153.17)(16.500,1.000){2}{\rule{3.975pt}{0.400pt}}
\put(535,155.17){\rule{6.900pt}{0.400pt}}
\multiput(535.00,154.17)(19.679,2.000){2}{\rule{3.450pt}{0.400pt}}
\put(569,156.67){\rule{8.432pt}{0.400pt}}
\multiput(569.00,156.17)(17.500,1.000){2}{\rule{4.216pt}{0.400pt}}
\put(604,158.17){\rule{7.300pt}{0.400pt}}
\multiput(604.00,157.17)(20.848,2.000){2}{\rule{3.650pt}{0.400pt}}
\put(640,160.17){\rule{7.500pt}{0.400pt}}
\multiput(640.00,159.17)(21.433,2.000){2}{\rule{3.750pt}{0.400pt}}
\put(677,162.17){\rule{7.500pt}{0.400pt}}
\multiput(677.00,161.17)(21.433,2.000){2}{\rule{3.750pt}{0.400pt}}
\multiput(714.00,164.60)(5.453,0.468){5}{\rule{3.900pt}{0.113pt}}
\multiput(714.00,163.17)(29.905,4.000){2}{\rule{1.950pt}{0.400pt}}
\put(752,168.17){\rule{7.700pt}{0.400pt}}
\multiput(752.00,167.17)(22.018,2.000){2}{\rule{3.850pt}{0.400pt}}
\multiput(790.00,170.61)(8.276,0.447){3}{\rule{5.167pt}{0.108pt}}
\multiput(790.00,169.17)(27.276,3.000){2}{\rule{2.583pt}{0.400pt}}
\multiput(828.00,173.58)(1.008,0.495){35}{\rule{0.900pt}{0.119pt}}
\multiput(828.00,172.17)(36.132,19.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(866.00,192.58)(0.594,0.497){61}{\rule{0.575pt}{0.120pt}}
\multiput(866.00,191.17)(36.807,32.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(904.00,224.58)(0.527,0.498){69}{\rule{0.522pt}{0.120pt}}
\multiput(904.00,223.17)(36.916,36.000){2}{\rule{0.261pt}{0.400pt}}
\multiput(942.58,260.00)(0.498,0.513){71}{\rule{0.120pt}{0.511pt}}
\multiput(941.17,260.00)(37.000,36.940){2}{\rule{0.400pt}{0.255pt}}
\multiput(979.00,298.58)(0.499,0.498){71}{\rule{0.500pt}{0.120pt}}
\multiput(979.00,297.17)(35.962,37.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1016.58,335.00)(0.498,0.611){69}{\rule{0.120pt}{0.589pt}}
\multiput(1015.17,335.00)(36.000,42.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(1052.58,379.00)(0.498,0.614){67}{\rule{0.120pt}{0.591pt}}
\multiput(1051.17,379.00)(35.000,41.772){2}{\rule{0.400pt}{0.296pt}}
\multiput(1087.58,422.00)(0.498,0.573){65}{\rule{0.120pt}{0.559pt}}
\multiput(1086.17,422.00)(34.000,37.840){2}{\rule{0.400pt}{0.279pt}}
\multiput(1121.58,461.00)(0.497,0.606){63}{\rule{0.120pt}{0.585pt}}
\multiput(1120.17,461.00)(33.000,38.786){2}{\rule{0.400pt}{0.292pt}}
\multiput(1154.58,501.00)(0.497,0.662){59}{\rule{0.120pt}{0.629pt}}
\multiput(1153.17,501.00)(31.000,39.694){2}{\rule{0.400pt}{0.315pt}}
\multiput(1185.58,542.00)(0.497,0.711){59}{\rule{0.120pt}{0.668pt}}
\multiput(1184.17,542.00)(31.000,42.614){2}{\rule{0.400pt}{0.334pt}}
\multiput(1216.58,586.00)(0.497,0.661){53}{\rule{0.120pt}{0.629pt}}
\multiput(1215.17,586.00)(28.000,35.695){2}{\rule{0.400pt}{0.314pt}}
\multiput(1244.58,623.00)(0.497,0.649){51}{\rule{0.120pt}{0.619pt}}
\multiput(1243.17,623.00)(27.000,33.716){2}{\rule{0.400pt}{0.309pt}}
\multiput(1271.58,658.00)(0.497,0.661){47}{\rule{0.120pt}{0.628pt}}
\multiput(1270.17,658.00)(25.000,31.697){2}{\rule{0.400pt}{0.314pt}}
\multiput(1296.58,691.00)(0.496,0.668){45}{\rule{0.120pt}{0.633pt}}
\multiput(1295.17,691.00)(24.000,30.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1320.58,723.00)(0.496,0.643){39}{\rule{0.119pt}{0.614pt}}
\multiput(1319.17,723.00)(21.000,25.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1341.58,750.00)(0.496,0.549){37}{\rule{0.119pt}{0.540pt}}
\multiput(1340.17,750.00)(20.000,20.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(1361.58,772.00)(0.495,0.528){31}{\rule{0.119pt}{0.524pt}}
\multiput(1360.17,772.00)(17.000,16.913){2}{\rule{0.400pt}{0.262pt}}
\multiput(1378.00,790.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(1378.00,789.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(1393.00,804.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1393.00,803.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1406.00,817.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(1406.00,816.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1417.00,828.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1417.00,827.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1425.00,836.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1425.00,835.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1431.00,841.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1431.00,840.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1434.67,844){\rule{0.400pt}{0.482pt}}
\multiput(1434.17,844.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1435,845.67){\rule{0.241pt}{0.400pt}}
\multiput(1435.50,845.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1431,846.67){\rule{0.964pt}{0.400pt}}
\multiput(1433.00,846.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(336.0,150.0){\rule[-0.200pt]{11.804pt}{0.400pt}}
\put(1417,847.67){\rule{1.927pt}{0.400pt}}
\multiput(1421.00,847.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1406,847.67){\rule{2.650pt}{0.400pt}}
\multiput(1411.50,848.17)(-5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1425.0,848.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1296,846.67){\rule{5.782pt}{0.400pt}}
\multiput(1308.00,847.17)(-12.000,-1.000){2}{\rule{2.891pt}{0.400pt}}
\put(1320.0,848.0){\rule[-0.200pt]{20.717pt}{0.400pt}}
\put(1244,845.67){\rule{6.504pt}{0.400pt}}
\multiput(1257.50,846.17)(-13.500,-1.000){2}{\rule{3.252pt}{0.400pt}}
\put(1271.0,847.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1185,844.67){\rule{7.468pt}{0.400pt}}
\multiput(1200.50,845.17)(-15.500,-1.000){2}{\rule{3.734pt}{0.400pt}}
\put(1154,843.67){\rule{7.468pt}{0.400pt}}
\multiput(1169.50,844.17)(-15.500,-1.000){2}{\rule{3.734pt}{0.400pt}}
\put(1121,842.67){\rule{7.950pt}{0.400pt}}
\multiput(1137.50,843.17)(-16.500,-1.000){2}{\rule{3.975pt}{0.400pt}}
\put(1087,841.67){\rule{8.191pt}{0.400pt}}
\multiput(1104.00,842.17)(-17.000,-1.000){2}{\rule{4.095pt}{0.400pt}}
\put(1052,840.67){\rule{8.432pt}{0.400pt}}
\multiput(1069.50,841.17)(-17.500,-1.000){2}{\rule{4.216pt}{0.400pt}}
\put(1016,839.67){\rule{8.672pt}{0.400pt}}
\multiput(1034.00,840.17)(-18.000,-1.000){2}{\rule{4.336pt}{0.400pt}}
\put(979,838.17){\rule{7.500pt}{0.400pt}}
\multiput(1000.43,839.17)(-21.433,-2.000){2}{\rule{3.750pt}{0.400pt}}
\put(942,836.67){\rule{8.913pt}{0.400pt}}
\multiput(960.50,837.17)(-18.500,-1.000){2}{\rule{4.457pt}{0.400pt}}
\put(904,835.17){\rule{7.700pt}{0.400pt}}
\multiput(926.02,836.17)(-22.018,-2.000){2}{\rule{3.850pt}{0.400pt}}
\put(866,833.17){\rule{7.700pt}{0.400pt}}
\multiput(888.02,834.17)(-22.018,-2.000){2}{\rule{3.850pt}{0.400pt}}
\put(828,831.17){\rule{7.700pt}{0.400pt}}
\multiput(850.02,832.17)(-22.018,-2.000){2}{\rule{3.850pt}{0.400pt}}
\multiput(824.43,829.92)(-0.956,-0.496){37}{\rule{0.860pt}{0.119pt}}
\multiput(826.22,830.17)(-36.215,-20.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(787.48,809.92)(-0.634,-0.497){57}{\rule{0.607pt}{0.120pt}}
\multiput(788.74,810.17)(-36.741,-30.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(749.73,779.92)(-0.558,-0.498){65}{\rule{0.547pt}{0.120pt}}
\multiput(750.86,780.17)(-36.865,-34.000){2}{\rule{0.274pt}{0.400pt}}
\multiput(712.92,744.74)(-0.498,-0.553){71}{\rule{0.120pt}{0.543pt}}
\multiput(713.17,745.87)(-37.000,-39.872){2}{\rule{0.400pt}{0.272pt}}
\multiput(675.92,703.61)(-0.498,-0.594){71}{\rule{0.120pt}{0.576pt}}
\multiput(676.17,704.81)(-37.000,-42.805){2}{\rule{0.400pt}{0.288pt}}
\multiput(638.92,659.65)(-0.498,-0.583){69}{\rule{0.120pt}{0.567pt}}
\multiput(639.17,660.82)(-36.000,-40.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(602.92,617.21)(-0.498,-0.715){67}{\rule{0.120pt}{0.671pt}}
\multiput(603.17,618.61)(-35.000,-48.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(567.92,567.29)(-0.498,-0.692){65}{\rule{0.120pt}{0.653pt}}
\multiput(568.17,568.64)(-34.000,-45.645){2}{\rule{0.400pt}{0.326pt}}
\multiput(533.92,520.12)(-0.497,-0.744){63}{\rule{0.120pt}{0.694pt}}
\multiput(534.17,521.56)(-33.000,-47.560){2}{\rule{0.400pt}{0.347pt}}
\multiput(500.92,471.28)(-0.497,-0.695){59}{\rule{0.120pt}{0.655pt}}
\multiput(501.17,472.64)(-31.000,-41.641){2}{\rule{0.400pt}{0.327pt}}
\multiput(469.92,428.44)(-0.497,-0.646){59}{\rule{0.120pt}{0.616pt}}
\multiput(470.17,429.72)(-31.000,-38.721){2}{\rule{0.400pt}{0.308pt}}
\multiput(438.92,388.21)(-0.497,-0.716){53}{\rule{0.120pt}{0.671pt}}
\multiput(439.17,389.61)(-28.000,-38.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(410.92,348.31)(-0.497,-0.686){51}{\rule{0.120pt}{0.648pt}}
\multiput(411.17,349.65)(-27.000,-35.655){2}{\rule{0.400pt}{0.324pt}}
\multiput(383.92,311.39)(-0.497,-0.661){47}{\rule{0.120pt}{0.628pt}}
\multiput(384.17,312.70)(-25.000,-31.697){2}{\rule{0.400pt}{0.314pt}}
\multiput(358.92,278.72)(-0.496,-0.562){45}{\rule{0.120pt}{0.550pt}}
\multiput(359.17,279.86)(-24.000,-25.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(334.92,251.77)(-0.496,-0.546){39}{\rule{0.119pt}{0.538pt}}
\multiput(335.17,252.88)(-21.000,-21.883){2}{\rule{0.400pt}{0.269pt}}
\multiput(312.74,229.92)(-0.554,-0.495){33}{\rule{0.544pt}{0.119pt}}
\multiput(313.87,230.17)(-18.870,-18.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(292.82,211.92)(-0.529,-0.494){29}{\rule{0.525pt}{0.119pt}}
\multiput(293.91,212.17)(-15.910,-16.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(275.51,195.92)(-0.625,-0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(276.75,196.17)(-13.755,-12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(260.62,183.92)(-0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(261.81,184.17)(-11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(247.56,172.93)(-0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(248.78,173.17)(-9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(236.69,163.93)(-0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(237.84,164.17)(-6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(228.09,156.94)(-0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(229.55,157.17)(-4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\put(221,152.17){\rule{0.900pt}{0.400pt}}
\multiput(223.13,153.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(219.67,150){\rule{0.400pt}{0.482pt}}
\multiput(220.17,151.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(220,148.67){\rule{0.241pt}{0.400pt}}
\multiput(220.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(221,147.67){\rule{0.964pt}{0.400pt}}
\multiput(221.00,148.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1216.0,846.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(278,147.67){\rule{4.095pt}{0.400pt}}
\multiput(278.00,147.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(225.0,148.0){\rule[-0.200pt]{12.768pt}{0.400pt}}
\put(315,148.67){\rule{5.059pt}{0.400pt}}
\multiput(315.00,148.17)(10.500,1.000){2}{\rule{2.529pt}{0.400pt}}
\put(295.0,149.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(385,149.67){\rule{6.504pt}{0.400pt}}
\multiput(385.00,149.17)(13.500,1.000){2}{\rule{3.252pt}{0.400pt}}
\put(412,150.67){\rule{6.745pt}{0.400pt}}
\multiput(412.00,150.17)(14.000,1.000){2}{\rule{3.373pt}{0.400pt}}
\put(440,151.67){\rule{7.468pt}{0.400pt}}
\multiput(440.00,151.17)(15.500,1.000){2}{\rule{3.734pt}{0.400pt}}
\put(471,152.67){\rule{7.468pt}{0.400pt}}
\multiput(471.00,152.17)(15.500,1.000){2}{\rule{3.734pt}{0.400pt}}
\put(502,153.67){\rule{7.950pt}{0.400pt}}
\multiput(502.00,153.17)(16.500,1.000){2}{\rule{3.975pt}{0.400pt}}
\put(535,155.17){\rule{6.900pt}{0.400pt}}
\multiput(535.00,154.17)(19.679,2.000){2}{\rule{3.450pt}{0.400pt}}
\put(569,156.67){\rule{8.432pt}{0.400pt}}
\multiput(569.00,156.17)(17.500,1.000){2}{\rule{4.216pt}{0.400pt}}
\put(604,158.17){\rule{7.300pt}{0.400pt}}
\multiput(604.00,157.17)(20.848,2.000){2}{\rule{3.650pt}{0.400pt}}
\put(640,160.17){\rule{7.500pt}{0.400pt}}
\multiput(640.00,159.17)(21.433,2.000){2}{\rule{3.750pt}{0.400pt}}
\put(677,162.17){\rule{7.500pt}{0.400pt}}
\multiput(677.00,161.17)(21.433,2.000){2}{\rule{3.750pt}{0.400pt}}
\multiput(714.00,164.60)(5.453,0.468){5}{\rule{3.900pt}{0.113pt}}
\multiput(714.00,163.17)(29.905,4.000){2}{\rule{1.950pt}{0.400pt}}
\put(752,168.17){\rule{7.700pt}{0.400pt}}
\multiput(752.00,167.17)(22.018,2.000){2}{\rule{3.850pt}{0.400pt}}
\multiput(790.00,170.61)(8.276,0.447){3}{\rule{5.167pt}{0.108pt}}
\multiput(790.00,169.17)(27.276,3.000){2}{\rule{2.583pt}{0.400pt}}
\multiput(828.00,173.58)(1.008,0.495){35}{\rule{0.900pt}{0.119pt}}
\multiput(828.00,172.17)(36.132,19.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(866.00,192.58)(0.594,0.497){61}{\rule{0.575pt}{0.120pt}}
\multiput(866.00,191.17)(36.807,32.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(904.00,224.58)(0.527,0.498){69}{\rule{0.522pt}{0.120pt}}
\multiput(904.00,223.17)(36.916,36.000){2}{\rule{0.261pt}{0.400pt}}
\multiput(942.58,260.00)(0.498,0.513){71}{\rule{0.120pt}{0.511pt}}
\multiput(941.17,260.00)(37.000,36.940){2}{\rule{0.400pt}{0.255pt}}
\multiput(979.00,298.58)(0.499,0.498){71}{\rule{0.500pt}{0.120pt}}
\multiput(979.00,297.17)(35.962,37.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1016.58,335.00)(0.498,0.611){69}{\rule{0.120pt}{0.589pt}}
\multiput(1015.17,335.00)(36.000,42.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(1052.58,379.00)(0.498,0.614){67}{\rule{0.120pt}{0.591pt}}
\multiput(1051.17,379.00)(35.000,41.772){2}{\rule{0.400pt}{0.296pt}}
\multiput(1087.58,422.00)(0.498,0.573){65}{\rule{0.120pt}{0.559pt}}
\multiput(1086.17,422.00)(34.000,37.840){2}{\rule{0.400pt}{0.279pt}}
\multiput(1121.58,461.00)(0.497,0.606){63}{\rule{0.120pt}{0.585pt}}
\multiput(1120.17,461.00)(33.000,38.786){2}{\rule{0.400pt}{0.292pt}}
\multiput(1154.58,501.00)(0.497,0.662){59}{\rule{0.120pt}{0.629pt}}
\multiput(1153.17,501.00)(31.000,39.694){2}{\rule{0.400pt}{0.315pt}}
\multiput(1185.58,542.00)(0.497,0.711){59}{\rule{0.120pt}{0.668pt}}
\multiput(1184.17,542.00)(31.000,42.614){2}{\rule{0.400pt}{0.334pt}}
\multiput(1216.58,586.00)(0.497,0.661){53}{\rule{0.120pt}{0.629pt}}
\multiput(1215.17,586.00)(28.000,35.695){2}{\rule{0.400pt}{0.314pt}}
\multiput(1244.58,623.00)(0.497,0.649){51}{\rule{0.120pt}{0.619pt}}
\multiput(1243.17,623.00)(27.000,33.716){2}{\rule{0.400pt}{0.309pt}}
\multiput(1271.58,658.00)(0.497,0.661){47}{\rule{0.120pt}{0.628pt}}
\multiput(1270.17,658.00)(25.000,31.697){2}{\rule{0.400pt}{0.314pt}}
\multiput(1296.58,691.00)(0.496,0.668){45}{\rule{0.120pt}{0.633pt}}
\multiput(1295.17,691.00)(24.000,30.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1320.58,723.00)(0.496,0.643){39}{\rule{0.119pt}{0.614pt}}
\multiput(1319.17,723.00)(21.000,25.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1341.58,750.00)(0.496,0.549){37}{\rule{0.119pt}{0.540pt}}
\multiput(1340.17,750.00)(20.000,20.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(1361.58,772.00)(0.495,0.528){31}{\rule{0.119pt}{0.524pt}}
\multiput(1360.17,772.00)(17.000,16.913){2}{\rule{0.400pt}{0.262pt}}
\multiput(1378.00,790.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(1378.00,789.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(1393.00,804.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1393.00,803.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1406.00,817.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(1406.00,816.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1417.00,828.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1417.00,827.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1425.00,836.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1425.00,835.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1431.00,841.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1431.00,840.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1434.67,844){\rule{0.400pt}{0.482pt}}
\multiput(1434.17,844.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(336.0,150.0){\rule[-0.200pt]{11.804pt}{0.400pt}}
\end{picture}

\bigskip

\begin{center} {\bf Fig.1(d)}\end{center}
\end{document}


==> fig2a.tex <==
% GNUPLOT: LaTeX picture
\documentstyle [12pt]{article}
\begin{document}
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,209){\makebox(0,0)[r]{0.5}}
\put(1416.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,304){\makebox(0,0)[r]{1}}
\put(1416.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,400){\makebox(0,0)[r]{1.5}}
\put(1416.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{2}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,591){\makebox(0,0)[r]{2.5}}
\put(1416.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,686){\makebox(0,0)[r]{3}}
\put(1416.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,782){\makebox(0,0)[r]{3.5}}
\put(1416.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{4}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,68){\makebox(0,0){2}}
\put(342.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){4}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){6}}
\put(585.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){8}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){10}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){12}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){14}}
\put(1071.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){16}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){18}}
\put(1314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){20}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$h_0$}}
\put(828,23){\makebox(0,0){$w$}}
\put(342,304){\makebox(0,0)[l]{$Q \neq 0$}}
\put(810,586){\makebox(0,0)[l]{$Q = 0$}}
\put(1300,800){\makebox(0,0)[l]{\bf (a)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1330,151){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1178,189){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1010,228){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(843,266){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(722,304){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(646,342){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(570,380){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(524,419){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(494,457){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(478,495){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(448,533){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(418,571){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(402,610){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(372,648){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(357,686){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(326,724){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(296,762){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(281,801){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(250,839){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(524,419){\circle{70}}
\put(624,469){\makebox(0,0){\bf TCP}}
\end{picture}

\bigskip

\begin{center} {\bf Fig.2(a)}\end{center}
\end{document}


==> fig2b.tex <==
% GNUPLOT: LaTeX picture
\documentstyle [12pt]{article}
\begin{document}
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{0.2}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{0.4}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0.6}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{0.8}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{1}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1.2}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(301,68){\makebox(0,0){4.6}}
\put(301.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){4.8}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){5}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(787.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(787,68){\makebox(0,0){5.2}}
\put(787.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){5.4}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1112.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1112,68){\makebox(0,0){5.6}}
\put(1112.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1274.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1274,68){\makebox(0,0){5.8}}
\put(1274.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){6}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$Q$}}
\put(828,23){\makebox(0,0){$w$}}
\put(544,304){\makebox(0,0)[l]{$h_0 = 1.65$}}
\put(1031,304){\makebox(0,0)[l]{$h_0 = 1.40$}}
\put(1274,813){\makebox(0,0)[l]{\bf (b)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(585,750){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(625,741){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(666,713){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(706,663){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(747,593){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(787,508){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(828,433){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(869,347){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(909,294){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(950,237){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(990,183){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1031,153){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1071,118){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(382,750){\usebox{\plotpoint}}
\multiput(382,750)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(423,750)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(463,750)(1.583,-20.695){26}{\usebox{\plotpoint}}
\multiput(504,214)(1.706,-20.685){5}{\usebox{\plotpoint}}
\put(512,117){\usebox{\plotpoint}}
\put(382,750){\circle{22}}
\put(423,750){\circle{22}}
\put(463,750){\circle{22}}
\put(504,214){\circle{22}}
\put(512,117){\circle{22}}
\end{picture}

\bigskip

\begin{center} {\bf Fig. 2(b)}\end{center}
\end{document}

